Three-dimensional pure deflagration models with nucleosynthesis and synthetic observables for Type Ia supernovae

We investigate whether pure deflagration models of Chandrasekhar-mass carbon-oxygen white dwarf stars can account for one or more subclass of the observed population of Type Ia supernova (SN Ia) explosions. We compute a set of 3D full-star hydrodynamic explosion models, in which the deflagration strength is parametrized using the multispot ignition approach. For each model, we calculate detailed nucleosynthesis yields in a post-processing step with a 384 nuclide nuclear network. We also compute synthetic observables with our 3D Monte Carlo radiative transfer code for comparison with observations. For weak and intermediate deflagration strengths (energy release E_nuc <~ 1.1 x 10^51 erg), we find that the explosion leaves behind a bound remnant enriched with 3 to 10 per cent (by mass) of deflagration ashes. However, we do not obtain the large kick velocities recently reported in the literature. We find that weak deflagrations with E_nuc ~ 0.5 x 10^51 erg fit well both the light curves and spectra of 2002cx-like SNe Ia, and models with even lower explosion energies could explain some of the fainter members of this subclass. By comparing our synthetic observables with the properties of SNe Ia, we can exclude the brightest, most vigorously ignited models as candidates for any observed class of SN Ia: their B - V colours deviate significantly from both normal and 2002cx-like SNe Ia and they are too bright to be candidates for other subclasses.

==> (inline-0) <==
\begin{tabular}{@{}*{14}{l@{\hspace{1.2ex}}r@{$\,\times\,$}}l@{}}
        \hline
                  & \multicolumn{2}{c}{N1def} & \multicolumn{2}{c}{N3def} & \multicolumn{2}{c}{N5def} & \multicolumn{2}{c}{N10def} & \multicolumn{2}{c}{N20def} & \multicolumn{2}{c}{N40def} & \multicolumn{2}{c}{N100Ldef} & \multicolumn{2}{c}{N100def} & \multicolumn{2}{c}{N100Hdef} & \multicolumn{2}{c}{N150def} & \multicolumn{2}{c}{N200def} & \multicolumn{2}{c}{N300Cdef} & \multicolumn{2}{c}{N1600def} & \multicolumn{2}{c}{N1600Cdef} \\
        \hline
        $M_\text{tot,ej}$
                  & $8.43$ & $10^{-2}$  & $1.95$ & $10^{-1}$  & $3.72$ & $10^{-1}$  & $4.78$ & $10^{-1}$  & $8.59$ & $10^{-1}$  & $1.21$ & $10^{+0}$  & $1.23$ & $10^{+0}$  & $1.31$ & $10^{+0}$  & $1.31$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  \\
      % $^{1}$H   & $1.26$ & $10^{-15}$ & $1.45$ & $10^{-15}$ & $1.70$ & $10^{-15}$ & $1.85$ & $10^{-15}$ & $1.87$ & $10^{-15}$ & $1.96$ & $10^{-15}$ & $1.97$ & $10^{-15}$ & $1.99$ & $10^{-15}$ & $2.19$ & $10^{-15}$ & $2.36$ & $10^{-15}$ & $1.64$ & $10^{-15}$ & $1.72$ & $10^{-15}$ & $1.35$ & $10^{-15}$ & $1.24$ & $10^{-15}$ \\
      % $^{2}$H   & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  \\
      % $^{3}$He  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  \\
        $^{4}$He  & $5.18$ & $10^{-5}$  & $7.82$ & $10^{-5}$  & $1.10$ & $10^{-4}$  & $1.29$ & $10^{-4}$  & $1.62$ & $10^{-4}$  & $2.02$ & $10^{-4}$  & $2.41$ & $10^{-4}$  & $2.15$ & $10^{-4}$  & $1.90$ & $10^{-4}$  & $2.43$ & $10^{-4}$  & $1.92$ & $10^{-4}$  & $1.95$ & $10^{-4}$  & $1.76$ & $10^{-4}$  & $1.79$ & $10^{-4}$  \\
        $^{12}$C  & $1.15$ & $10^{-2}$  & $2.38$ & $10^{-2}$  & $4.31$ & $10^{-2}$  & $5.99$ & $10^{-2}$  & $1.26$ & $10^{-1}$  & $2.17$ & $10^{-1}$  & $2.87$ & $10^{-1}$  & $2.47$ & $10^{-1}$  & $1.84$ & $10^{-1}$  & $2.60$ & $10^{-1}$  & $2.71$ & $10^{-1}$  & $2.86$ & $10^{-1}$  & $2.89$ & $10^{-1}$  & $3.10$ & $10^{-1}$  \\
        $^{13}$C  & $8.75$ & $10^{-9}$  & $2.48$ & $10^{-8}$  & $3.06$ & $10^{-8}$  & $4.51$ & $10^{-8}$  & $3.47$ & $10^{-7}$  & $1.73$ & $10^{-6}$  & $1.80$ & $10^{-7}$  & $2.16$ & $10^{-6}$  & $7.26$ & $10^{-7}$  & $2.39$ & $10^{-6}$  & $1.00$ & $10^{-6}$  & $1.58$ & $10^{-6}$  & $1.11$ & $10^{-6}$  & $5.28$ & $10^{-7}$  \\
        $^{14}$N  & $1.63$ & $10^{-6}$  & $5.15$ & $10^{-6}$  & $6.37$ & $10^{-6}$  & $9.46$ & $10^{-6}$  & $3.31$ & $10^{-5}$  & $6.09$ & $10^{-5}$  & $3.52$ & $10^{-5}$  & $7.33$ & $10^{-5}$  & $6.49$ & $10^{-5}$  & $7.04$ & $10^{-5}$  & $5.35$ & $10^{-5}$  & $7.61$ & $10^{-5}$  & $4.90$ & $10^{-5}$  & $3.79$ & $10^{-5}$  \\
        $^{15}$N  & $2.31$ & $10^{-9}$  & $7.82$ & $10^{-9}$  & $9.52$ & $10^{-9}$  & $1.45$ & $10^{-8}$  & $6.25$ & $10^{-8}$  & $1.34$ & $10^{-7}$  & $5.41$ & $10^{-8}$  & $1.47$ & $10^{-7}$  & $1.55$ & $10^{-7}$  & $1.30$ & $10^{-7}$  & $8.89$ & $10^{-8}$  & $1.37$ & $10^{-7}$  & $7.68$ & $10^{-8}$  & $5.75$ & $10^{-8}$  \\
        $^{16}$O  & $1.57$ & $10^{-2}$  & $3.57$ & $10^{-2}$  & $5.99$ & $10^{-2}$  & $8.50$ & $10^{-2}$  & $1.89$ & $10^{-1}$  & $3.03$ & $10^{-1}$  & $3.66$ & $10^{-1}$  & $3.34$ & $10^{-1}$  & $3.07$ & $10^{-1}$  & $3.54$ & $10^{-1}$  & $3.53$ & $10^{-1}$  & $3.81$ & $10^{-1}$  & $3.66$ & $10^{-1}$  & $3.90$ & $10^{-1}$  \\
        $^{17}$O  & $2.39$ & $10^{-7}$  & $7.19$ & $10^{-7}$  & $9.03$ & $10^{-7}$  & $1.32$ & $10^{-6}$  & $4.35$ & $10^{-6}$  & $7.64$ & $10^{-6}$  & $4.97$ & $10^{-6}$  & $9.24$ & $10^{-6}$  & $8.33$ & $10^{-6}$  & $9.64$ & $10^{-6}$  & $7.82$ & $10^{-6}$  & $1.07$ & $10^{-5}$  & $8.02$ & $10^{-6}$  & $5.70$ & $10^{-6}$  \\
        $^{18}$O  & $3.15$ & $10^{-9}$  & $1.14$ & $10^{-8}$  & $1.35$ & $10^{-8}$  & $2.12$ & $10^{-8}$  & $1.22$ & $10^{-7}$  & $3.05$ & $10^{-7}$  & $8.23$ & $10^{-8}$  & $3.54$ & $10^{-7}$  & $3.28$ & $10^{-7}$  & $2.88$ & $10^{-7}$  & $1.78$ & $10^{-7}$  & $2.99$ & $10^{-7}$  & $1.40$ & $10^{-7}$  & $8.83$ & $10^{-8}$  \\
        $^{19}$F  & $2.81$ & $10^{-11}$ & $9.97$ & $10^{-11}$ & $1.23$ & $10^{-10}$ & $1.93$ & $10^{-10}$ & $1.07$ & $10^{-9}$  & $2.72$ & $10^{-9}$  & $7.07$ & $10^{-10}$ & $2.84$ & $10^{-9}$  & $3.16$ & $10^{-9}$  & $2.30$ & $10^{-9}$  & $1.37$ & $10^{-9}$  & $2.31$ & $10^{-9}$  & $1.08$ & $10^{-9}$  & $7.48$ & $10^{-10}$ \\
        $^{20}$Ne & $7.62$ & $10^{-4}$  & $2.38$ & $10^{-3}$  & $3.05$ & $10^{-3}$  & $5.09$ & $10^{-3}$  & $1.95$ & $10^{-2}$  & $3.10$ & $10^{-2}$  & $1.56$ & $10^{-2}$  & $2.67$ & $10^{-2}$  & $6.26$ & $10^{-2}$  & $2.60$ & $10^{-2}$  & $1.85$ & $10^{-2}$  & $2.52$ & $10^{-2}$  & $1.61$ & $10^{-2}$  & $1.58$ & $10^{-2}$  \\
        $^{21}$Ne & $1.73$ & $10^{-7}$  & $5.66$ & $10^{-7}$  & $7.16$ & $10^{-7}$  & $1.09$ & $10^{-6}$  & $4.99$ & $10^{-6}$  & $1.08$ & $10^{-5}$  & $3.95$ & $10^{-6}$  & $1.23$ & $10^{-5}$  & $1.20$ & $10^{-5}$  & $1.06$ & $10^{-5}$  & $6.89$ & $10^{-6}$  & $1.08$ & $10^{-5}$  & $5.64$ & $10^{-6}$  & $4.18$ & $10^{-6}$  \\
        $^{22}$Ne & $5.75$ & $10^{-4}$  & $1.17$ & $10^{-3}$  & $2.15$ & $10^{-3}$  & $2.98$ & $10^{-3}$  & $6.01$ & $10^{-3}$  & $1.03$ & $10^{-2}$  & $1.45$ & $10^{-2}$  & $1.17$ & $10^{-2}$  & $8.47$ & $10^{-3}$  & $1.25$ & $10^{-2}$  & $1.34$ & $10^{-2}$  & $1.39$ & $10^{-2}$  & $1.45$ & $10^{-2}$  & $1.57$ & $10^{-2}$  \\
        $^{23}$Na & $1.27$ & $10^{-5}$  & $4.00$ & $10^{-5}$  & $5.06$ & $10^{-5}$  & $8.05$ & $10^{-5}$  & $3.63$ & $10^{-4}$  & $7.58$ & $10^{-4}$  & $2.79$ & $10^{-4}$  & $7.69$ & $10^{-4}$  & $1.06$ & $10^{-3}$  & $6.78$ & $10^{-4}$  & $4.40$ & $10^{-4}$  & $6.75$ & $10^{-4}$  & $3.78$ & $10^{-4}$  & $2.95$ & $10^{-4}$  \\
        $^{24}$Mg & $9.79$ & $10^{-4}$  & $2.98$ & $10^{-3}$  & $3.94$ & $10^{-3}$  & $6.09$ & $10^{-3}$  & $1.63$ & $10^{-2}$  & $2.10$ & $10^{-2}$  & $1.81$ & $10^{-2}$  & $2.06$ & $10^{-2}$  & $3.23$ & $10^{-2}$  & $2.27$ & $10^{-2}$  & $1.92$ & $10^{-2}$  & $2.27$ & $10^{-2}$  & $1.76$ & $10^{-2}$  & $1.82$ & $10^{-2}$  \\
        $^{25}$Mg & $1.69$ & $10^{-5}$  & $5.32$ & $10^{-5}$  & $6.80$ & $10^{-5}$  & $1.06$ & $10^{-4}$  & $4.26$ & $10^{-4}$  & $8.06$ & $10^{-4}$  & $3.60$ & $10^{-4}$  & $8.28$ & $10^{-4}$  & $1.14$ & $10^{-3}$  & $7.50$ & $10^{-4}$  & $5.17$ & $10^{-4}$  & $7.63$ & $10^{-4}$  & $4.45$ & $10^{-4}$  & $3.75$ & $10^{-4}$  \\
        $^{26}$Mg & $2.43$ & $10^{-5}$  & $7.34$ & $10^{-5}$  & $9.62$ & $10^{-5}$  & $1.51$ & $10^{-4}$  & $5.86$ & $10^{-4}$  & $1.06$ & $10^{-3}$  & $5.06$ & $10^{-4}$  & $1.01$ & $10^{-3}$  & $1.69$ & $10^{-3}$  & $9.26$ & $10^{-4}$  & $6.44$ & $10^{-4}$  & $9.23$ & $10^{-4}$  & $5.51$ & $10^{-4}$  & $5.16$ & $10^{-4}$  \\
        $^{27}$Al & $6.42$ & $10^{-5}$  & $2.04$ & $10^{-4}$  & $2.61$ & $10^{-4}$  & $4.22$ & $10^{-4}$  & $1.43$ & $10^{-3}$  & $2.13$ & $10^{-3}$  & $1.27$ & $10^{-3}$  & $1.88$ & $10^{-3}$  & $4.05$ & $10^{-3}$  & $1.89$ & $10^{-3}$  & $1.42$ & $10^{-3}$  & $1.85$ & $10^{-3}$  & $1.26$ & $10^{-3}$  & $1.27$ & $10^{-3}$  \\
        $^{28}$Si & $5.24$ & $10^{-3}$  & $1.51$ & $10^{-2}$  & $2.48$ & $10^{-2}$  & $3.45$ & $10^{-2}$  & $7.23$ & $10^{-2}$  & $7.97$ & $10^{-2}$  & $8.04$ & $10^{-2}$  & $8.39$ & $10^{-2}$  & $9.45$ & $10^{-2}$  & $9.43$ & $10^{-2}$  & $8.46$ & $10^{-2}$  & $9.62$ & $10^{-2}$  & $7.63$ & $10^{-2}$  & $7.89$ & $10^{-2}$  \\
        $^{29}$Si & $5.88$ & $10^{-5}$  & $1.72$ & $10^{-4}$  & $2.34$ & $10^{-4}$  & $3.55$ & $10^{-4}$  & $9.29$ & $10^{-4}$  & $1.21$ & $10^{-3}$  & $1.06$ & $10^{-3}$  & $1.19$ & $10^{-3}$  & $1.76$ & $10^{-3}$  & $1.33$ & $10^{-3}$  & $1.13$ & $10^{-3}$  & $1.33$ & $10^{-3}$  & $1.04$ & $10^{-3}$  & $1.07$ & $10^{-3}$  \\
        $^{30}$Si & $1.09$ & $10^{-4}$  & $3.18$ & $10^{-4}$  & $4.33$ & $10^{-4}$  & $6.51$ & $10^{-4}$  & $1.57$ & $10^{-3}$  & $1.94$ & $10^{-3}$  & $1.92$ & $10^{-3}$  & $2.01$ & $10^{-3}$  & $2.55$ & $10^{-3}$  & $2.26$ & $10^{-3}$  & $1.98$ & $10^{-3}$  & $2.28$ & $10^{-3}$  & $1.84$ & $10^{-3}$  & $1.92$ & $10^{-3}$  \\
        $^{31}$P  & $2.53$ & $10^{-5}$  & $7.67$ & $10^{-5}$  & $1.03$ & $10^{-4}$  & $1.57$ & $10^{-4}$  & $3.93$ & $10^{-4}$  & $4.73$ & $10^{-4}$  & $4.49$ & $10^{-4}$  & $4.80$ & $10^{-4}$  & $6.50$ & $10^{-4}$  & $5.44$ & $10^{-4}$  & $4.76$ & $10^{-4}$  & $5.48$ & $10^{-4}$  & $4.36$ & $10^{-4}$  & $4.52$ & $10^{-4}$  \\
        $^{32}$S  & $1.77$ & $10^{-3}$  & $4.99$ & $10^{-3}$  & $8.59$ & $10^{-3}$  & $1.16$ & $10^{-2}$  & $2.30$ & $10^{-2}$  & $2.51$ & $10^{-2}$  & $2.54$ & $10^{-2}$  & $2.65$ & $10^{-2}$  & $2.99$ & $10^{-2}$  & $2.97$ & $10^{-2}$  & $2.68$ & $10^{-2}$  & $3.02$ & $10^{-2}$  & $2.40$ & $10^{-2}$  & $2.50$ & $10^{-2}$  \\
        $^{33}$S  & $8.11$ & $10^{-6}$  & $2.38$ & $10^{-5}$  & $3.52$ & $10^{-5}$  & $5.07$ & $10^{-5}$  & $1.15$ & $10^{-4}$  & $1.28$ & $10^{-4}$  & $1.27$ & $10^{-4}$  & $1.35$ & $10^{-4}$  & $1.49$ & $10^{-4}$  & $1.52$ & $10^{-4}$  & $1.36$ & $10^{-4}$  & $1.54$ & $10^{-4}$  & $1.24$ & $10^{-4}$  & $1.28$ & $10^{-4}$  \\
        $^{34}$S  & $8.17$ & $10^{-5}$  & $2.34$ & $10^{-4}$  & $3.68$ & $10^{-4}$  & $5.24$ & $10^{-4}$  & $1.17$ & $10^{-3}$  & $1.29$ & $10^{-3}$  & $1.32$ & $10^{-3}$  & $1.37$ & $10^{-3}$  & $1.47$ & $10^{-3}$  & $1.54$ & $10^{-3}$  & $1.38$ & $10^{-3}$  & $1.58$ & $10^{-3}$  & $1.26$ & $10^{-3}$  & $1.30$ & $10^{-3}$  \\
        $^{36}$S  & $1.11$ & $10^{-8}$  & $3.03$ & $10^{-8}$  & $4.14$ & $10^{-8}$  & $6.04$ & $10^{-8}$  & $1.31$ & $10^{-7}$  & $1.67$ & $10^{-7}$  & $1.78$ & $10^{-7}$  & $1.79$ & $10^{-7}$  & $1.81$ & $10^{-7}$  & $2.03$ & $10^{-7}$  & $1.82$ & $10^{-7}$  & $2.01$ & $10^{-7}$  & $1.71$ & $10^{-7}$  & $1.81$ & $10^{-7}$  \\
        $^{35}$Cl & $4.96$ & $10^{-6}$  & $1.49$ & $10^{-5}$  & $2.08$ & $10^{-5}$  & $3.05$ & $10^{-5}$  & $7.07$ & $10^{-5}$  & $7.94$ & $10^{-5}$  & $7.83$ & $10^{-5}$  & $8.31$ & $10^{-5}$  & $9.29$ & $10^{-5}$  & $9.45$ & $10^{-5}$  & $8.41$ & $10^{-5}$  & $9.48$ & $10^{-5}$  & $7.63$ & $10^{-5}$  & $7.95$ & $10^{-5}$  \\
        $^{37}$Cl & $5.91$ & $10^{-7}$  & $1.75$ & $10^{-6}$  & $2.78$ & $10^{-6}$  & $3.87$ & $10^{-6}$  & $8.58$ & $10^{-6}$  & $9.00$ & $10^{-6}$  & $8.53$ & $10^{-6}$  & $9.36$ & $10^{-6}$  & $1.10$ & $10^{-5}$  & $1.05$ & $10^{-5}$  & $9.45$ & $10^{-6}$  & $1.08$ & $10^{-5}$  & $8.39$ & $10^{-6}$  & $8.56$ & $10^{-6}$  \\
        $^{36}$Ar & $2.71$ & $10^{-4}$  & $7.35$ & $10^{-4}$  & $1.32$ & $10^{-3}$  & $1.73$ & $10^{-3}$  & $3.25$ & $10^{-3}$  & $3.57$ & $10^{-3}$  & $3.60$ & $10^{-3}$  & $3.78$ & $10^{-3}$  & $4.30$ & $10^{-3}$  & $4.20$ & $10^{-3}$  & $3.81$ & $10^{-3}$  & $4.24$ & $10^{-3}$  & $3.40$ & $10^{-3}$  & $3.56$ & $10^{-3}$  \\
        $^{38}$Ar & $3.29$ & $10^{-5}$  & $9.81$ & $10^{-5}$  & $1.59$ & $10^{-4}$  & $2.23$ & $10^{-4}$  & $5.04$ & $10^{-4}$  & $5.32$ & $10^{-4}$  & $5.22$ & $10^{-4}$  & $5.57$ & $10^{-4}$  & $6.37$ & $10^{-4}$  & $6.27$ & $10^{-4}$  & $5.65$ & $10^{-4}$  & $6.48$ & $10^{-4}$  & $5.05$ & $10^{-4}$  & $5.16$ & $10^{-4}$  \\
        $^{40}$Ar & $2.67$ & $10^{-10}$ & $7.55$ & $10^{-10}$ & $1.02$ & $10^{-9}$  & $1.52$ & $10^{-9}$  & $3.53$ & $10^{-9}$  & $4.05$ & $10^{-9}$  & $3.94$ & $10^{-9}$  & $4.22$ & $10^{-9}$  & $4.80$ & $10^{-9}$  & $4.72$ & $10^{-9}$  & $4.18$ & $10^{-9}$  & $4.62$ & $10^{-9}$  & $3.82$ & $10^{-9}$  & $4.02$ & $10^{-9}$  \\
        $^{39}$K  & $1.73$ & $10^{-6}$  & $5.20$ & $10^{-6}$  & $8.21$ & $10^{-6}$  & $1.15$ & $10^{-5}$  & $2.61$ & $10^{-5}$  & $2.67$ & $10^{-5}$  & $2.48$ & $10^{-5}$  & $2.76$ & $10^{-5}$  & $3.42$ & $10^{-5}$  & $3.10$ & $10^{-5}$  & $2.77$ & $10^{-5}$  & $3.17$ & $10^{-5}$  & $2.44$ & $10^{-5}$  & $2.49$ & $10^{-5}$  \\
        $^{41}$K  & $9.08$ & $10^{-8}$  & $2.69$ & $10^{-7}$  & $4.31$ & $10^{-7}$  & $5.93$ & $10^{-7}$  & $1.32$ & $10^{-6}$  & $1.35$ & $10^{-6}$  & $1.25$ & $10^{-6}$  & $1.40$ & $10^{-6}$  & $1.73$ & $10^{-6}$  & $1.57$ & $10^{-6}$  & $1.41$ & $10^{-6}$  & $1.61$ & $10^{-6}$  & $1.24$ & $10^{-6}$  & $1.26$ & $10^{-6}$  \\
        $^{40}$Ca & $2.31$ & $10^{-4}$  & $6.12$ & $10^{-4}$  & $1.14$ & $10^{-3}$  & $1.46$ & $10^{-3}$  & $2.62$ & $10^{-3}$  & $2.92$ & $10^{-3}$  & $2.96$ & $10^{-3}$  & $3.11$ & $10^{-3}$  & $3.52$ & $10^{-3}$  & $3.43$ & $10^{-3}$  & $3.14$ & $10^{-3}$  & $3.45$ & $10^{-3}$  & $2.82$ & $10^{-3}$  & $2.96$ & $10^{-3}$  \\
        $^{42}$Ca & $6.68$ & $10^{-7}$  & $2.03$ & $10^{-6}$  & $3.25$ & $10^{-6}$  & $4.55$ & $10^{-6}$  & $1.07$ & $10^{-5}$  & $1.08$ & $10^{-5}$  & $1.00$ & $10^{-5}$  & $1.12$ & $10^{-5}$  & $1.39$ & $10^{-5}$  & $1.26$ & $10^{-5}$  & $1.13$ & $10^{-5}$  & $1.30$ & $10^{-5}$  & $9.91$ & $10^{-6}$  & $1.01$ & $10^{-5}$  \\
        $^{43}$Ca & $1.46$ & $10^{-9}$  & $3.78$ & $10^{-9}$  & $5.36$ & $10^{-9}$  & $7.83$ & $10^{-9}$  & $2.01$ & $10^{-8}$  & $1.95$ & $10^{-8}$  & $1.56$ & $10^{-8}$  & $1.88$ & $10^{-8}$  & $2.64$ & $10^{-8}$  & $2.11$ & $10^{-8}$  & $1.77$ & $10^{-8}$  & $2.04$ & $10^{-8}$  & $1.53$ & $10^{-8}$  & $1.53$ & $10^{-8}$  \\
      \end{tabular}
    \end{minipage}
  \end{sideways}
\end{table*}
\begin{table*}
  \centering
  \begin{sideways}
    \begin{minipage}{680pt}
      \contcaption{}
      \begin{tabular}{@{}*{14}{l@{\hspace{1.2ex}}r@{$\,\times\,$}}l@{}}
        \hline
                  & \multicolumn{2}{c}{N1def} & \multicolumn{2}{c}{N3def} & \multicolumn{2}{c}{N5def} & \multicolumn{2}{c}{N10def} & \multicolumn{2}{c}{N20def} & \multicolumn{2}{c}{N40def} & \multicolumn{2}{c}{N100Ldef} & \multicolumn{2}{c}{N100def} & \multicolumn{2}{c}{N100Hdef} & \multicolumn{2}{c}{N150def} & \multicolumn{2}{c}{N200def} & \multicolumn{2}{c}{N300Cdef} & \multicolumn{2}{c}{N1600def} & \multicolumn{2}{c}{N1600Cdef} \\
        \hline
        $^{44}$Ca & $1.97$ & $10^{-7}$  & $4.83$ & $10^{-7}$  & $8.98$ & $10^{-7}$  & $1.12$ & $10^{-6}$  & $1.90$ & $10^{-6}$  & $2.16$ & $10^{-6}$  & $2.07$ & $10^{-6}$  & $2.30$ & $10^{-6}$  & $2.58$ & $10^{-6}$  & $2.52$ & $10^{-6}$  & $2.33$ & $10^{-6}$  & $2.46$ & $10^{-6}$  & $2.10$ & $10^{-6}$  & $2.15$ & $10^{-6}$  \\
        $^{46}$Ca & $4.82$ & $10^{-13}$ & $1.22$ & $10^{-12}$ & $1.97$ & $10^{-12}$ & $2.70$ & $10^{-12}$ & $6.42$ & $10^{-12}$ & $6.42$ & $10^{-12}$ & $5.59$ & $10^{-12}$ & $6.77$ & $10^{-12}$ & $6.67$ & $10^{-10}$ & $7.26$ & $10^{-12}$ & $6.12$ & $10^{-12}$ & $1.06$ & $10^{-11}$ & $5.47$ & $10^{-12}$ & $5.75$ & $10^{-12}$ \\
        $^{48}$Ca & $7.17$ & $10^{-16}$ & $1.92$ & $10^{-15}$ & $5.29$ & $10^{-15}$ & $5.09$ & $10^{-15}$ & $1.51$ & $10^{-14}$ & $3.07$ & $10^{-15}$ & $1.03$ & $10^{-16}$ & $5.12$ & $10^{-15}$ & $9.58$ & $10^{-11}$ & $2.15$ & $10^{-15}$ & $3.03$ & $10^{-16}$ & $8.17$ & $10^{-14}$ & $9.48$ & $10^{-17}$ & $1.06$ & $10^{-16}$ \\
        $^{45}$Sc & $3.03$ & $10^{-9}$  & $8.45$ & $10^{-9}$  & $1.40$ & $10^{-8}$  & $1.89$ & $10^{-8}$  & $3.88$ & $10^{-8}$  & $4.05$ & $10^{-8}$  & $3.50$ & $10^{-8}$  & $4.15$ & $10^{-8}$  & $5.35$ & $10^{-8}$  & $4.61$ & $10^{-8}$  & $4.17$ & $10^{-8}$  & $4.60$ & $10^{-8}$  & $3.70$ & $10^{-8}$  & $3.71$ & $10^{-8}$  \\
        $^{46}$Ti & $3.21$ & $10^{-7}$  & $9.66$ & $10^{-7}$  & $1.57$ & $10^{-6}$  & $2.17$ & $10^{-6}$  & $4.78$ & $10^{-6}$  & $4.95$ & $10^{-6}$  & $4.66$ & $10^{-6}$  & $5.15$ & $10^{-6}$  & $6.32$ & $10^{-6}$  & $5.79$ & $10^{-6}$  & $5.24$ & $10^{-6}$  & $5.96$ & $10^{-6}$  & $4.65$ & $10^{-6}$  & $4.74$ & $10^{-6}$  \\
        $^{47}$Ti & $1.29$ & $10^{-8}$  & $3.38$ & $10^{-8}$  & $5.66$ & $10^{-8}$  & $7.51$ & $10^{-8}$  & $1.50$ & $10^{-7}$  & $1.62$ & $10^{-7}$  & $1.48$ & $10^{-7}$  & $1.69$ & $10^{-7}$  & $2.00$ & $10^{-7}$  & $1.88$ & $10^{-7}$  & $1.71$ & $10^{-7}$  & $1.88$ & $10^{-7}$  & $1.54$ & $10^{-7}$  & $1.54$ & $10^{-7}$  \\
        $^{48}$Ti & $6.11$ & $10^{-6}$  & $1.57$ & $10^{-5}$  & $3.09$ & $10^{-5}$  & $3.83$ & $10^{-5}$  & $6.36$ & $10^{-5}$  & $7.33$ & $10^{-5}$  & $6.93$ & $10^{-5}$  & $7.85$ & $10^{-5}$  & $8.79$ & $10^{-5}$  & $8.60$ & $10^{-5}$  & $8.19$ & $10^{-5}$  & $8.41$ & $10^{-5}$  & $7.41$ & $10^{-5}$  & $7.49$ & $10^{-5}$  \\
        $^{49}$Ti & $5.30$ & $10^{-7}$  & $1.37$ & $10^{-6}$  & $2.68$ & $10^{-6}$  & $3.37$ & $10^{-6}$  & $5.60$ & $10^{-6}$  & $6.70$ & $10^{-6}$  & $5.76$ & $10^{-6}$  & $7.14$ & $10^{-6}$  & $8.07$ & $10^{-6}$  & $7.78$ & $10^{-6}$  & $7.66$ & $10^{-6}$  & $7.48$ & $10^{-6}$  & $7.06$ & $10^{-6}$  & $6.83$ & $10^{-6}$  \\
        $^{50}$Ti & $2.09$ & $10^{-8}$  & $4.41$ & $10^{-8}$  & $1.24$ & $10^{-7}$  & $1.30$ & $10^{-7}$  & $3.30$ & $10^{-7}$  & $1.57$ & $10^{-7}$  & $5.04$ & $10^{-11}$ & $2.54$ & $10^{-7}$  & $1.01$ & $10^{-4}$  & $1.56$ & $10^{-7}$  & $4.38$ & $10^{-8}$  & $1.23$ & $10^{-6}$  & $3.40$ & $10^{-10}$ & $5.28$ & $10^{-10}$ \\
        $^{50}$V  & $1.90$ & $10^{-10}$ & $5.01$ & $10^{-10}$ & $9.42$ & $10^{-10}$ & $1.21$ & $10^{-9}$  & $2.42$ & $10^{-9}$  & $2.53$ & $10^{-9}$  & $6.23$ & $10^{-10}$ & $2.99$ & $10^{-9}$  & $3.00$ & $10^{-8}$  & $2.99$ & $10^{-9}$  & $2.57$ & $10^{-9}$  & $4.22$ & $10^{-9}$  & $2.09$ & $10^{-9}$  & $2.60$ & $10^{-9}$  \\
        $^{51}$V  & $2.89$ & $10^{-6}$  & $7.61$ & $10^{-6}$  & $1.50$ & $10^{-5}$  & $1.92$ & $10^{-5}$  & $3.13$ & $10^{-5}$  & $3.96$ & $10^{-5}$  & $2.79$ & $10^{-5}$  & $4.26$ & $10^{-5}$  & $9.92$ & $10^{-5}$  & $4.58$ & $10^{-5}$  & $4.76$ & $10^{-5}$  & $4.44$ & $10^{-5}$  & $4.65$ & $10^{-5}$  & $4.35$ & $10^{-5}$  \\
        $^{50}$Cr & $1.00$ & $10^{-5}$  & $3.04$ & $10^{-5}$  & $5.40$ & $10^{-5}$  & $7.40$ & $10^{-5}$  & $1.30$ & $10^{-4}$  & $1.61$ & $10^{-4}$  & $1.04$ & $10^{-4}$  & $1.74$ & $10^{-4}$  & $2.02$ & $10^{-4}$  & $1.91$ & $10^{-4}$  & $2.02$ & $10^{-4}$  & $1.87$ & $10^{-4}$  & $2.10$ & $10^{-4}$  & $1.96$ & $10^{-4}$  \\
        $^{52}$Cr & $2.37$ & $10^{-4}$  & $6.06$ & $10^{-4}$  & $1.28$ & $10^{-3}$  & $1.58$ & $10^{-3}$  & $2.59$ & $10^{-3}$  & $3.19$ & $10^{-3}$  & $2.45$ & $10^{-3}$  & $3.50$ & $10^{-3}$  & $7.18$ & $10^{-3}$  & $3.73$ & $10^{-3}$  & $3.75$ & $10^{-3}$  & $3.72$ & $10^{-3}$  & $3.54$ & $10^{-3}$  & $3.61$ & $10^{-3}$  \\
        $^{53}$Cr & $4.43$ & $10^{-5}$  & $1.18$ & $10^{-4}$  & $2.40$ & $10^{-4}$  & $3.08$ & $10^{-4}$  & $4.92$ & $10^{-4}$  & $6.45$ & $10^{-4}$  & $3.95$ & $10^{-4}$  & $7.04$ & $10^{-4}$  & $1.01$ & $10^{-3}$  & $7.53$ & $10^{-4}$  & $8.07$ & $10^{-4}$  & $7.15$ & $10^{-4}$  & $8.41$ & $10^{-4}$  & $8.22$ & $10^{-4}$  \\
        $^{54}$Cr & $7.65$ & $10^{-7}$  & $1.68$ & $10^{-6}$  & $4.18$ & $10^{-6}$  & $4.72$ & $10^{-6}$  & $1.04$ & $10^{-5}$  & $7.31$ & $10^{-6}$  & $7.15$ & $10^{-8}$  & $1.07$ & $10^{-5}$  & $1.24$ & $10^{-3}$  & $8.28$ & $10^{-6}$  & $4.65$ & $10^{-6}$  & $3.18$ & $10^{-5}$  & $2.88$ & $10^{-6}$  & $3.75$ & $10^{-6}$  \\
        $^{55}$Mn & $6.89$ & $10^{-4}$  & $1.76$ & $10^{-3}$  & $3.67$ & $10^{-3}$  & $4.61$ & $10^{-3}$  & $7.04$ & $10^{-3}$  & $9.47$ & $10^{-3}$  & $5.94$ & $10^{-3}$  & $1.02$ & $10^{-2}$  & $1.13$ & $10^{-2}$  & $1.09$ & $10^{-2}$  & $1.18$ & $10^{-2}$  & $9.90$ & $10^{-3}$  & $1.19$ & $10^{-2}$  & $1.08$ & $10^{-2}$  \\
        $^{54}$Fe & $4.33$ & $10^{-3}$  & $1.30$ & $10^{-2}$  & $2.50$ & $10^{-2}$  & $3.35$ & $10^{-2}$  & $5.30$ & $10^{-2}$  & $7.36$ & $10^{-2}$  & $3.40$ & $10^{-2}$  & $8.02$ & $10^{-2}$  & $8.38$ & $10^{-2}$  & $8.62$ & $10^{-2}$  & $9.98$ & $10^{-2}$  & $8.03$ & $10^{-2}$  & $1.07$ & $10^{-1}$  & $9.15$ & $10^{-2}$  \\
        $^{56}$Fe & $3.53$ & $10^{-2}$  & $7.56$ & $10^{-2}$  & $1.62$ & $10^{-1}$  & $1.89$ & $10^{-1}$  & $2.75$ & $10^{-1}$  & $3.50$ & $10^{-1}$  & $3.27$ & $10^{-1}$  & $3.72$ & $10^{-1}$  & $3.82$ & $10^{-1}$  & $3.97$ & $10^{-1}$  & $3.91$ & $10^{-1}$  & $3.55$ & $10^{-1}$  & $3.65$ & $10^{-1}$  & $3.46$ & $10^{-1}$  \\
        $^{57}$Fe & $1.30$ & $10^{-3}$  & $2.82$ & $10^{-3}$  & $5.77$ & $10^{-3}$  & $6.88$ & $10^{-3}$  & $9.83$ & $10^{-3}$  & $1.26$ & $10^{-2}$  & $1.03$ & $10^{-2}$  & $1.34$ & $10^{-2}$  & $1.34$ & $10^{-2}$  & $1.43$ & $10^{-2}$  & $1.44$ & $10^{-2}$  & $1.26$ & $10^{-2}$  & $1.38$ & $10^{-2}$  & $1.22$ & $10^{-2}$  \\
        $^{58}$Fe & $5.69$ & $10^{-6}$  & $1.18$ & $10^{-5}$  & $3.01$ & $10^{-5}$  & $3.32$ & $10^{-5}$  & $7.17$ & $10^{-5}$  & $5.22$ & $10^{-5}$  & $8.57$ & $10^{-8}$  & $7.86$ & $10^{-5}$  & $5.07$ & $10^{-3}$  & $5.98$ & $10^{-5}$  & $2.75$ & $10^{-5}$  & $2.11$ & $10^{-4}$  & $6.80$ & $10^{-6}$  & $8.43$ & $10^{-6}$  \\
        $^{59}$Co & $2.82$ & $10^{-5}$  & $7.82$ & $10^{-5}$  & $1.31$ & $10^{-4}$  & $1.84$ & $10^{-4}$  & $2.92$ & $10^{-4}$  & $3.74$ & $10^{-4}$  & $9.01$ & $10^{-5}$  & $4.25$ & $10^{-4}$  & $7.76$ & $10^{-4}$  & $4.65$ & $10^{-4}$  & $5.16$ & $10^{-4}$  & $4.72$ & $10^{-4}$  & $6.07$ & $10^{-4}$  & $6.05$ & $10^{-4}$  \\
        $^{58}$Ni & $4.55$ & $10^{-3}$  & $1.16$ & $10^{-2}$  & $2.22$ & $10^{-2}$  & $2.85$ & $10^{-2}$  & $4.20$ & $10^{-2}$  & $5.57$ & $10^{-2}$  & $3.21$ & $10^{-2}$  & $6.01$ & $10^{-2}$  & $5.91$ & $10^{-2}$  & $6.47$ & $10^{-2}$  & $7.09$ & $10^{-2}$  & $5.85$ & $10^{-2}$  & $7.28$ & $10^{-2}$  & $6.03$ & $10^{-2}$  \\
        $^{60}$Ni & $2.24$ & $10^{-4}$  & $6.40$ & $10^{-4}$  & $1.10$ & $10^{-3}$  & $1.57$ & $10^{-3}$  & $2.60$ & $10^{-3}$  & $3.33$ & $10^{-3}$  & $4.19$ & $10^{-4}$  & $3.88$ & $10^{-3}$  & $7.55$ & $10^{-3}$  & $4.21$ & $10^{-3}$  & $4.60$ & $10^{-3}$  & $4.42$ & $10^{-3}$  & $5.67$ & $10^{-3}$  & $6.62$ & $10^{-3}$  \\
        $^{61}$Ni & $3.18$ & $10^{-6}$  & $5.36$ & $10^{-6}$  & $8.49$ & $10^{-6}$  & $9.85$ & $10^{-6}$  & $1.39$ & $10^{-5}$  & $1.72$ & $10^{-5}$  & $1.55$ & $10^{-5}$  & $1.93$ & $10^{-5}$  & $6.38$ & $10^{-5}$  & $2.05$ & $10^{-5}$  & $1.64$ & $10^{-5}$  & $2.05$ & $10^{-5}$  & $1.43$ & $10^{-5}$  & $1.54$ & $10^{-5}$  \\
        $^{62}$Ni & $2.71$ & $10^{-5}$  & $4.60$ & $10^{-5}$  & $7.99$ & $10^{-5}$  & $9.07$ & $10^{-5}$  & $1.40$ & $10^{-4}$  & $1.54$ & $10^{-4}$  & $1.28$ & $10^{-4}$  & $1.85$ & $10^{-4}$  & $2.41$ & $10^{-3}$  & $1.82$ & $10^{-4}$  & $1.28$ & $10^{-4}$  & $2.61$ & $10^{-4}$  & $9.59$ & $10^{-5}$  & $1.01$ & $10^{-4}$  \\
        $^{64}$Ni & $3.58$ & $10^{-9}$  & $6.64$ & $10^{-9}$  & $1.82$ & $10^{-8}$  & $1.94$ & $10^{-8}$  & $4.54$ & $10^{-8}$  & $2.32$ & $10^{-8}$  & $4.94$ & $10^{-14}$ & $3.74$ & $10^{-8}$  & $9.48$ & $10^{-6}$  & $2.39$ & $10^{-8}$  & $5.80$ & $10^{-9}$  & $1.60$ & $10^{-7}$  & $1.72$ & $10^{-11}$ & $2.46$ & $10^{-11}$ \\
        $^{63}$Cu & $2.76$ & $10^{-8}$  & $5.24$ & $10^{-8}$  & $8.84$ & $10^{-8}$  & $1.10$ & $10^{-7}$  & $1.67$ & $10^{-7}$  & $1.97$ & $10^{-7}$  & $9.51$ & $10^{-8}$  & $2.32$ & $10^{-7}$  & $2.00$ & $10^{-6}$  & $2.41$ & $10^{-7}$  & $2.05$ & $10^{-7}$  & $2.91$ & $10^{-7}$  & $1.87$ & $10^{-7}$  & $2.21$ & $10^{-7}$  \\
        $^{65}$Cu & $6.57$ & $10^{-9}$  & $1.01$ & $10^{-8}$  & $1.52$ & $10^{-8}$  & $1.64$ & $10^{-8}$  & $2.33$ & $10^{-8}$  & $3.17$ & $10^{-8}$  & $3.61$ & $10^{-8}$  & $3.36$ & $10^{-8}$  & $2.34$ & $10^{-7}$  & $3.60$ & $10^{-8}$  & $2.54$ & $10^{-8}$  & $3.36$ & $10^{-8}$  & $2.38$ & $10^{-8}$  & $2.59$ & $10^{-8}$  \\
        $^{64}$Zn & $1.01$ & $10^{-7}$  & $1.66$ & $10^{-7}$  & $2.45$ & $10^{-7}$  & $2.80$ & $10^{-7}$  & $3.96$ & $10^{-7}$  & $5.53$ & $10^{-7}$  & $5.37$ & $10^{-7}$  & $5.82$ & $10^{-7}$  & $5.95$ & $10^{-7}$  & $6.47$ & $10^{-7}$  & $5.35$ & $10^{-7}$  & $5.16$ & $10^{-7}$  & $5.59$ & $10^{-7}$  & $6.10$ & $10^{-7}$  \\
        $^{66}$Zn & $1.42$ & $10^{-7}$  & $2.18$ & $10^{-7}$  & $3.20$ & $10^{-7}$  & $3.49$ & $10^{-7}$  & $4.74$ & $10^{-7}$  & $6.83$ & $10^{-7}$  & $8.67$ & $10^{-7}$  & $7.10$ & $10^{-7}$  & $7.06$ & $10^{-7}$  & $7.87$ & $10^{-7}$  & $5.84$ & $10^{-7}$  & $5.81$ & $10^{-7}$  & $5.64$ & $10^{-7}$  & $6.10$ & $10^{-7}$  \\
        $^{67}$Zn & $1.00$ & $10^{-10}$ & $1.50$ & $10^{-10}$ & $2.18$ & $10^{-10}$ & $2.37$ & $10^{-10}$ & $3.18$ & $10^{-10}$ & $4.60$ & $10^{-10}$ & $5.59$ & $10^{-10}$ & $4.73$ & $10^{-10}$ & $1.10$ & $10^{-9}$  & $5.28$ & $10^{-10}$ & $3.81$ & $10^{-10}$ & $3.91$ & $10^{-10}$ & $3.67$ & $10^{-10}$ & $3.94$ & $10^{-10}$ \\
        $^{68}$Zn & $6.79$ & $10^{-11}$ & $1.04$ & $10^{-10}$ & $1.68$ & $10^{-10}$ & $1.86$ & $10^{-10}$ & $2.76$ & $10^{-10}$ & $3.23$ & $10^{-10}$ & $3.30$ & $10^{-10}$ & $3.66$ & $10^{-10}$ & $9.74$ & $10^{-9}$  & $3.69$ & $10^{-10}$ & $2.50$ & $10^{-10}$ & $5.15$ & $10^{-10}$ & $2.22$ & $10^{-10}$ & $2.34$ & $10^{-10}$ \\
        $^{70}$Zn & $3.06$ & $10^{-16}$ & $5.32$ & $10^{-16}$ & $1.39$ & $10^{-15}$ & $1.46$ & $10^{-15}$ & $3.46$ & $10^{-15}$ & $1.29$ & $10^{-15}$ & $2.71$ & $10^{-25}$ & $2.12$ & $10^{-15}$ & $2.11$ & $10^{-12}$ & $1.15$ & $10^{-15}$ & $1.69$ & $10^{-16}$ & $1.37$ & $10^{-14}$ & $6.93$ & $10^{-22}$ & $1.17$ & $10^{-21}$ \\
        $^{69}$Ga & $3.80$ & $10^{-14}$ & $7.16$ & $10^{-14}$ & $1.57$ & $10^{-13}$ & $1.75$ & $10^{-13}$ & $3.11$ & $10^{-13}$ & $2.53$ & $10^{-13}$ & $4.89$ & $10^{-15}$ & $3.72$ & $10^{-13}$ & $9.94$ & $10^{-12}$ & $3.09$ & $10^{-13}$ & $1.34$ & $10^{-13}$ & $7.92$ & $10^{-13}$ & $8.76$ & $10^{-15}$ & $1.08$ & $10^{-14}$ \\
        $^{71}$Ga & $4.97$ & $10^{-16}$ & $8.05$ & $10^{-16}$ & $1.63$ & $10^{-15}$ & $1.78$ & $10^{-15}$ & $3.16$ & $10^{-15}$ & $2.43$ & $10^{-15}$ & $9.28$ & $10^{-16}$ & $3.31$ & $10^{-15}$ & $3.24$ & $10^{-13}$ & $2.73$ & $10^{-15}$ & $1.23$ & $10^{-15}$ & $8.67$ & $10^{-15}$ & $6.37$ & $10^{-16}$ & $6.69$ & $10^{-16}$ \\
        $^{70}$Ge & $3.10$ & $10^{-14}$ & $6.53$ & $10^{-14}$ & $1.25$ & $10^{-13}$ & $1.54$ & $10^{-13}$ & $2.43$ & $10^{-13}$ & $2.51$ & $10^{-13}$ & $1.08$ & $10^{-15}$ & $3.29$ & $10^{-13}$ & $2.78$ & $10^{-12}$ & $3.21$ & $10^{-13}$ & $2.21$ & $10^{-13}$ & $4.94$ & $10^{-13}$ & $1.03$ & $10^{-13}$ & $1.33$ & $10^{-13}$ \\
        \hline
      \end{tabular}
\begin{tabular}{@{}*{14}{l@{\hspace{1.2ex}}r@{$\,\times\,$}}l@{}}
        \hline
                  & \multicolumn{2}{c}{N1def} & \multicolumn{2}{c}{N3def} & \multicolumn{2}{c}{N5def} & \multicolumn{2}{c}{N10def} & \multicolumn{2}{c}{N20def} & \multicolumn{2}{c}{N40def} & \multicolumn{2}{c}{N100Ldef} & \multicolumn{2}{c}{N100def} & \multicolumn{2}{c}{N100Hdef} & \multicolumn{2}{c}{N150def} & \multicolumn{2}{c}{N200def} & \multicolumn{2}{c}{N300Cdef} & \multicolumn{2}{c}{N1600def} & \multicolumn{2}{c}{N1600Cdef} \\
        \hline
        $M_\text{tot,ej}$
                  & $8.43$ & $10^{-2}$  & $1.95$ & $10^{-1}$  & $3.72$ & $10^{-1}$  & $4.78$ & $10^{-1}$  & $8.59$ & $10^{-1}$  & $1.21$ & $10^{+0}$  & $1.23$ & $10^{+0}$  & $1.31$ & $10^{+0}$  & $1.31$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  & $1.40$ & $10^{+0}$  \\
        $^{14}$C  & $1.24$ & $10^{-6}$  & $3.94$ & $10^{-6}$  & $4.85$ & $10^{-6}$  & $7.21$ & $10^{-6}$  & $2.52$ & $10^{-5}$  & $4.58$ & $10^{-5}$  & $2.68$ & $10^{-5}$  & $5.52$ & $10^{-5}$  & $4.93$ & $10^{-5}$  & $5.31$ & $10^{-5}$  & $4.07$ & $10^{-5}$  & $5.79$ & $10^{-5}$  & $3.74$ & $10^{-5}$  & $2.88$ & $10^{-5}$  \\
        $^{22}$Na & $1.10$ & $10^{-9}$  & $3.48$ & $10^{-9}$  & $4.64$ & $10^{-9}$  & $8.06$ & $10^{-9}$  & $4.56$ & $10^{-8}$  & $1.21$ & $10^{-7}$  & $2.32$ & $10^{-8}$  & $9.57$ & $10^{-8}$  & $1.93$ & $10^{-7}$  & $7.30$ & $10^{-8}$  & $3.49$ & $10^{-8}$  & $6.21$ & $10^{-8}$  & $2.64$ & $10^{-8}$  & $2.36$ & $10^{-8}$  \\
        $^{26}$Al & $1.26$ & $10^{-7}$  & $4.09$ & $10^{-7}$  & $5.23$ & $10^{-7}$  & $8.93$ & $10^{-7}$  & $4.84$ & $10^{-6}$  & $1.22$ & $10^{-5}$  & $2.78$ & $10^{-6}$  & $1.06$ & $10^{-5}$  & $1.67$ & $10^{-5}$  & $8.29$ & $10^{-6}$  & $4.30$ & $10^{-6}$  & $7.52$ & $10^{-6}$  & $3.27$ & $10^{-6}$  & $2.82$ & $10^{-6}$  \\
        $^{32}$Si & $1.80$ & $10^{-9}$  & $4.43$ & $10^{-9}$  & $6.52$ & $10^{-9}$  & $9.02$ & $10^{-9}$  & $2.38$ & $10^{-8}$  & $3.96$ & $10^{-8}$  & $3.29$ & $10^{-8}$  & $4.29$ & $10^{-8}$  & $4.23$ & $10^{-8}$  & $4.38$ & $10^{-8}$  & $3.59$ & $10^{-8}$  & $4.45$ & $10^{-8}$  & $3.23$ & $10^{-8}$  & $3.33$ & $10^{-8}$  \\
        $^{32}$P  & $2.78$ & $10^{-8}$  & $7.84$ & $10^{-8}$  & $1.08$ & $10^{-7}$  & $1.60$ & $10^{-7}$  & $4.07$ & $10^{-7}$  & $5.40$ & $10^{-7}$  & $4.81$ & $10^{-7}$  & $5.49$ & $10^{-7}$  & $9.87$ & $10^{-7}$  & $6.02$ & $10^{-7}$  & $5.13$ & $10^{-7}$  & $6.01$ & $10^{-7}$  & $4.71$ & $10^{-7}$  & $4.89$ & $10^{-7}$  \\
        $^{33}$P  & $1.65$ & $10^{-8}$  & $4.69$ & $10^{-8}$  & $6.52$ & $10^{-8}$  & $9.55$ & $10^{-8}$  & $2.20$ & $10^{-7}$  & $2.75$ & $10^{-7}$  & $2.75$ & $10^{-7}$  & $2.92$ & $10^{-7}$  & $3.54$ & $10^{-7}$  & $3.25$ & $10^{-7}$  & $2.86$ & $10^{-7}$  & $3.25$ & $10^{-7}$  & $2.66$ & $10^{-7}$  & $2.77$ & $10^{-7}$  \\
        $^{35}$S  & $2.66$ & $10^{-8}$  & $7.62$ & $10^{-8}$  & $9.93$ & $10^{-8}$  & $1.49$ & $10^{-7}$  & $3.46$ & $10^{-7}$  & $4.25$ & $10^{-7}$  & $4.34$ & $10^{-7}$  & $4.48$ & $10^{-7}$  & $5.07$ & $10^{-7}$  & $5.12$ & $10^{-7}$  & $4.55$ & $10^{-7}$  & $5.06$ & $10^{-7}$  & $4.21$ & $10^{-7}$  & $4.44$ & $10^{-7}$  \\
        $^{36}$Cl & $2.65$ & $10^{-8}$  & $7.51$ & $10^{-8}$  & $1.03$ & $10^{-7}$  & $1.51$ & $10^{-7}$  & $3.40$ & $10^{-7}$  & $4.09$ & $10^{-7}$  & $4.19$ & $10^{-7}$  & $4.33$ & $10^{-7}$  & $4.59$ & $10^{-7}$  & $4.92$ & $10^{-7}$  & $4.38$ & $10^{-7}$  & $4.88$ & $10^{-7}$  & $4.07$ & $10^{-7}$  & $4.27$ & $10^{-7}$  \\
        $^{37}$Ar & $5.69$ & $10^{-7}$  & $1.69$ & $10^{-6}$  & $2.69$ & $10^{-6}$  & $3.74$ & $10^{-6}$  & $8.30$ & $10^{-6}$  & $8.66$ & $10^{-6}$  & $8.19$ & $10^{-6}$  & $9.00$ & $10^{-6}$  & $1.07$ & $10^{-5}$  & $1.01$ & $10^{-5}$  & $9.09$ & $10^{-6}$  & $1.04$ & $10^{-5}$  & $8.05$ & $10^{-6}$  & $8.21$ & $10^{-6}$  \\
        $^{39}$Ar & $3.16$ & $10^{-10}$ & $8.69$ & $10^{-10}$ & $1.19$ & $10^{-9}$  & $1.78$ & $10^{-9}$  & $4.29$ & $10^{-9}$  & $4.83$ & $10^{-9}$  & $4.51$ & $10^{-9}$  & $4.96$ & $10^{-9}$  & $5.79$ & $10^{-9}$  & $5.59$ & $10^{-9}$  & $4.90$ & $10^{-9}$  & $5.44$ & $10^{-9}$  & $4.47$ & $10^{-9}$  & $4.68$ & $10^{-9}$  \\
        $^{40}$K  & $1.25$ & $10^{-9}$  & $3.68$ & $10^{-9}$  & $4.88$ & $10^{-9}$  & $7.44$ & $10^{-9}$  & $1.81$ & $10^{-8}$  & $1.98$ & $10^{-8}$  & $1.83$ & $10^{-8}$  & $2.03$ & $10^{-8}$  & $2.45$ & $10^{-8}$  & $2.27$ & $10^{-8}$  & $1.99$ & $10^{-8}$  & $2.22$ & $10^{-8}$  & $1.79$ & $10^{-8}$  & $1.87$ & $10^{-8}$  \\
        $^{41}$Ca & $9.06$ & $10^{-8}$  & $2.68$ & $10^{-7}$  & $4.30$ & $10^{-7}$  & $5.92$ & $10^{-7}$  & $1.31$ & $10^{-6}$  & $1.35$ & $10^{-6}$  & $1.25$ & $10^{-6}$  & $1.40$ & $10^{-6}$  & $1.73$ & $10^{-6}$  & $1.57$ & $10^{-6}$  & $1.41$ & $10^{-6}$  & $1.61$ & $10^{-6}$  & $1.24$ & $10^{-6}$  & $1.26$ & $10^{-6}$  \\
        $^{44}$Ti & $1.97$ & $10^{-7}$  & $4.82$ & $10^{-7}$  & $8.95$ & $10^{-7}$  & $1.12$ & $10^{-6}$  & $1.89$ & $10^{-6}$  & $2.15$ & $10^{-6}$  & $2.06$ & $10^{-6}$  & $2.29$ & $10^{-6}$  & $2.57$ & $10^{-6}$  & $2.51$ & $10^{-6}$  & $2.32$ & $10^{-6}$  & $2.45$ & $10^{-6}$  & $2.09$ & $10^{-6}$  & $2.15$ & $10^{-6}$  \\
        $^{48}$V  & $1.42$ & $10^{-9}$  & $4.42$ & $10^{-9}$  & $7.99$ & $10^{-9}$  & $1.05$ & $10^{-8}$  & $2.31$ & $10^{-8}$  & $2.61$ & $10^{-8}$  & $2.29$ & $10^{-8}$  & $2.63$ & $10^{-8}$  & $3.18$ & $10^{-8}$  & $2.88$ & $10^{-8}$  & $2.74$ & $10^{-8}$  & $2.89$ & $10^{-8}$  & $2.49$ & $10^{-8}$  & $2.57$ & $10^{-8}$  \\
        $^{49}$V  & $6.93$ & $10^{-9}$  & $2.20$ & $10^{-8}$  & $3.76$ & $10^{-8}$  & $5.07$ & $10^{-8}$  & $9.98$ & $10^{-8}$  & $1.15$ & $10^{-7}$  & $9.09$ & $10^{-8}$  & $1.23$ & $10^{-7}$  & $1.73$ & $10^{-7}$  & $1.35$ & $10^{-7}$  & $1.34$ & $10^{-7}$  & $1.38$ & $10^{-7}$  & $1.36$ & $10^{-7}$  & $1.47$ & $10^{-7}$  \\
        $^{48}$Cr & $6.10$ & $10^{-6}$  & $1.57$ & $10^{-5}$  & $3.08$ & $10^{-5}$  & $3.82$ & $10^{-5}$  & $6.35$ & $10^{-5}$  & $7.31$ & $10^{-5}$  & $6.92$ & $10^{-5}$  & $7.83$ & $10^{-5}$  & $8.66$ & $10^{-5}$  & $8.58$ & $10^{-5}$  & $8.17$ & $10^{-5}$  & $8.40$ & $10^{-5}$  & $7.40$ & $10^{-5}$  & $7.48$ & $10^{-5}$  \\
        $^{49}$Cr & $5.23$ & $10^{-7}$  & $1.35$ & $10^{-6}$  & $2.64$ & $10^{-6}$  & $3.32$ & $10^{-6}$  & $5.49$ & $10^{-6}$  & $6.58$ & $10^{-6}$  & $5.67$ & $10^{-6}$  & $7.01$ & $10^{-6}$  & $7.59$ & $10^{-6}$  & $7.64$ & $10^{-6}$  & $7.52$ & $10^{-6}$  & $7.33$ & $10^{-6}$  & $6.92$ & $10^{-6}$  & $6.68$ & $10^{-6}$  \\
        $^{51}$Cr & $2.53$ & $10^{-7}$  & $8.46$ & $10^{-7}$  & $1.40$ & $10^{-6}$  & $2.04$ & $10^{-6}$  & $3.79$ & $10^{-6}$  & $4.55$ & $10^{-6}$  & $1.81$ & $10^{-6}$  & $5.15$ & $10^{-6}$  & $8.88$ & $10^{-6}$  & $5.64$ & $10^{-6}$  & $5.97$ & $10^{-6}$  & $5.90$ & $10^{-6}$  & $7.36$ & $10^{-6}$  & $8.33$ & $10^{-6}$  \\
        $^{51}$Mn & $2.59$ & $10^{-6}$  & $6.68$ & $10^{-6}$  & $1.34$ & $10^{-5}$  & $1.69$ & $10^{-5}$  & $2.69$ & $10^{-5}$  & $3.46$ & $10^{-5}$  & $2.61$ & $10^{-5}$  & $3.69$ & $10^{-5}$  & $3.75$ & $10^{-5}$  & $3.98$ & $10^{-5}$  & $4.14$ & $10^{-5}$  & $3.68$ & $10^{-5}$  & $3.91$ & $10^{-5}$  & $3.51$ & $10^{-5}$  \\
        $^{52}$Mn & $1.28$ & $10^{-7}$  & $4.12$ & $10^{-7}$  & $7.90$ & $10^{-7}$  & $1.03$ & $10^{-6}$  & $1.79$ & $10^{-6}$  & $2.37$ & $10^{-6}$  & $1.69$ & $10^{-6}$  & $2.54$ & $10^{-6}$  & $2.81$ & $10^{-6}$  & $2.74$ & $10^{-6}$  & $3.03$ & $10^{-6}$  & $2.66$ & $10^{-6}$  & $3.14$ & $10^{-6}$  & $3.06$ & $10^{-6}$  \\
        $^{53}$Mn & $8.49$ & $10^{-6}$  & $2.92$ & $10^{-5}$  & $4.99$ & $10^{-5}$  & $7.33$ & $10^{-5}$  & $1.28$ & $10^{-4}$  & $1.65$ & $10^{-4}$  & $3.10$ & $10^{-5}$  & $1.91$ & $10^{-4}$  & $3.49$ & $10^{-4}$  & $2.07$ & $10^{-4}$  & $2.33$ & $10^{-4}$  & $2.16$ & $10^{-4}$  & $3.03$ & $10^{-4}$  & $3.48$ & $10^{-4}$  \\
        $^{54}$Mn & $1.61$ & $10^{-7}$  & $4.42$ & $10^{-7}$  & $8.10$ & $10^{-7}$  & $1.11$ & $10^{-6}$  & $1.95$ & $10^{-6}$  & $2.30$ & $10^{-6}$  & $7.14$ & $10^{-8}$  & $2.83$ & $10^{-6}$  & $1.55$ & $10^{-5}$  & $2.89$ & $10^{-6}$  & $2.80$ & $10^{-6}$  & $3.61$ & $10^{-6}$  & $2.86$ & $10^{-6}$  & $3.71$ & $10^{-6}$  \\
        $^{52}$Fe & $2.07$ & $10^{-4}$  & $5.22$ & $10^{-4}$  & $1.12$ & $10^{-3}$  & $1.36$ & $10^{-3}$  & $2.19$ & $10^{-3}$  & $2.72$ & $10^{-3}$  & $2.42$ & $10^{-3}$  & $2.92$ & $10^{-3}$  & $2.96$ & $10^{-3}$  & $3.15$ & $10^{-3}$  & $3.19$ & $10^{-3}$  & $2.95$ & $10^{-3}$  & $2.93$ & $10^{-3}$  & $2.80$ & $10^{-3}$  \\
        $^{53}$Fe & $3.55$ & $10^{-5}$  & $8.83$ & $10^{-5}$  & $1.89$ & $10^{-4}$  & $2.33$ & $10^{-4}$  & $3.61$ & $10^{-4}$  & $4.78$ & $10^{-4}$  & $3.64$ & $10^{-4}$  & $5.09$ & $10^{-4}$  & $4.90$ & $10^{-4}$  & $5.43$ & $10^{-4}$  & $5.73$ & $10^{-4}$  & $4.91$ & $10^{-4}$  & $5.37$ & $10^{-4}$  & $4.74$ & $10^{-4}$  \\
        $^{55}$Fe & $7.21$ & $10^{-5}$  & $2.63$ & $10^{-4}$  & $4.43$ & $10^{-4}$  & $6.67$ & $10^{-4}$  & $1.15$ & $10^{-3}$  & $1.50$ & $10^{-3}$  & $1.28$ & $10^{-4}$  & $1.74$ & $10^{-3}$  & $2.87$ & $10^{-3}$  & $1.90$ & $10^{-3}$  & $2.20$ & $10^{-3}$  & $1.97$ & $10^{-3}$  & $2.87$ & $10^{-3}$  & $3.09$ & $10^{-3}$  \\
        $^{59}$Fe & $2.51$ & $10^{-10}$ & $4.89$ & $10^{-10}$ & $1.26$ & $10^{-9}$  & $1.34$ & $10^{-9}$  & $3.07$ & $10^{-9}$  & $1.67$ & $10^{-9}$  & $2.88$ & $10^{-16}$ & $2.66$ & $10^{-9}$  & $5.01$ & $10^{-7}$  & $1.75$ & $10^{-9}$  & $4.89$ & $10^{-10}$ & $1.05$ & $10^{-8}$  & $5.54$ & $10^{-13}$ & $9.14$ & $10^{-13}$ \\
        $^{60}$Fe & $4.28$ & $10^{-11}$ & $8.22$ & $10^{-11}$ & $2.27$ & $10^{-10}$ & $2.39$ & $10^{-10}$ & $5.90$ & $10^{-10}$ & $2.50$ & $10^{-10}$ & $5.00$ & $10^{-19}$ & $4.08$ & $10^{-10}$ & $2.37$ & $10^{-7}$  & $2.38$ & $10^{-10}$ & $4.77$ & $10^{-11}$ & $2.27$ & $10^{-9}$  & $2.87$ & $10^{-15}$ & $5.10$ & $10^{-15}$ \\
        $^{55}$Co & $6.16$ & $10^{-4}$  & $1.49$ & $10^{-3}$  & $3.22$ & $10^{-3}$  & $3.93$ & $10^{-3}$  & $5.87$ & $10^{-3}$  & $7.96$ & $10^{-3}$  & $5.81$ & $10^{-3}$  & $8.45$ & $10^{-3}$  & $7.72$ & $10^{-3}$  & $8.96$ & $10^{-3}$  & $9.57$ & $10^{-3}$  & $7.88$ & $10^{-3}$  & $9.07$ & $10^{-3}$  & $7.66$ & $10^{-3}$  \\
        $^{56}$Co & $6.11$ & $10^{-6}$  & $1.83$ & $10^{-5}$  & $3.42$ & $10^{-5}$  & $4.61$ & $10^{-5}$  & $7.11$ & $10^{-5}$  & $9.82$ & $10^{-5}$  & $4.19$ & $10^{-5}$  & $1.06$ & $10^{-4}$  & $1.11$ & $10^{-4}$  & $1.14$ & $10^{-4}$  & $1.30$ & $10^{-4}$  & $1.05$ & $10^{-4}$  & $1.38$ & $10^{-4}$  & $1.14$ & $10^{-4}$  \\
        $^{57}$Co & $3.63$ & $10^{-5}$  & $1.32$ & $10^{-4}$  & $2.22$ & $10^{-4}$  & $3.34$ & $10^{-4}$  & $5.64$ & $10^{-4}$  & $7.34$ & $10^{-4}$  & $4.95$ & $10^{-5}$  & $8.49$ & $10^{-4}$  & $1.35$ & $10^{-3}$  & $9.31$ & $10^{-4}$  & $1.08$ & $10^{-3}$  & $9.63$ & $10^{-4}$  & $1.38$ & $10^{-3}$  & $1.45$ & $10^{-3}$  \\
        $^{58}$Co & $2.23$ & $10^{-7}$  & $6.81$ & $10^{-7}$  & $1.17$ & $10^{-6}$  & $1.73$ & $10^{-6}$  & $2.88$ & $10^{-6}$  & $3.57$ & $10^{-6}$  & $8.40$ & $10^{-8}$  & $4.23$ & $10^{-6}$  & $1.05$ & $10^{-5}$  & $4.57$ & $10^{-6}$  & $4.88$ & $10^{-6}$  & $4.94$ & $10^{-6}$  & $5.87$ & $10^{-6}$  & $7.05$ & $10^{-6}$  \\
        $^{60}$Co & $1.64$ & $10^{-9}$  & $3.31$ & $10^{-9}$  & $7.89$ & $10^{-9}$  & $8.69$ & $10^{-9}$  & $1.75$ & $10^{-8}$  & $1.32$ & $10^{-8}$  & $3.86$ & $10^{-13}$ & $1.99$ & $10^{-8}$  & $8.62$ & $10^{-7}$  & $1.54$ & $10^{-8}$  & $6.69$ & $10^{-9}$  & $4.83$ & $10^{-8}$  & $1.97$ & $10^{-10}$ & $2.89$ & $10^{-10}$ \\
        $^{56}$Ni & $3.45$ & $10^{-2}$  & $7.30$ & $10^{-2}$  & $1.58$ & $10^{-1}$  & $1.83$ & $10^{-1}$  & $2.64$ & $10^{-1}$  & $3.35$ & $10^{-1}$  & $3.26$ & $10^{-1}$  & $3.55$ & $10^{-1}$  & $3.29$ & $10^{-1}$  & $3.78$ & $10^{-1}$  & $3.71$ & $10^{-1}$  & $3.34$ & $10^{-1}$  & $3.40$ & $10^{-1}$  & $3.15$ & $10^{-1}$  \\
        $^{57}$Ni & $1.26$ & $10^{-3}$  & $2.68$ & $10^{-3}$  & $5.54$ & $10^{-3}$  & $6.54$ & $10^{-3}$  & $9.25$ & $10^{-3}$  & $1.19$ & $10^{-2}$  & $1.03$ & $10^{-2}$  & $1.25$ & $10^{-2}$  & $1.15$ & $10^{-2}$  & $1.34$ & $10^{-2}$  & $1.33$ & $10^{-2}$  & $1.16$ & $10^{-2}$  & $1.24$ & $10^{-2}$  & $1.08$ & $10^{-2}$  \\
        $^{59}$Ni & $1.81$ & $10^{-5}$  & $6.16$ & $10^{-5}$  & $1.04$ & $10^{-4}$  & $1.53$ & $10^{-4}$  & $2.49$ & $10^{-4}$  & $3.24$ & $10^{-4}$  & $4.60$ & $10^{-5}$  & $3.69$ & $10^{-4}$  & $5.27$ & $10^{-4}$  & $4.06$ & $10^{-4}$  & $4.69$ & $10^{-4}$  & $4.10$ & $10^{-4}$  & $5.68$ & $10^{-4}$  & $5.64$ & $10^{-4}$  \\
        $^{63}$Ni & $1.54$ & $10^{-9}$  & $2.95$ & $10^{-9}$  & $7.42$ & $10^{-9}$  & $8.02$ & $10^{-9}$  & $1.70$ & $10^{-8}$  & $1.11$ & $10^{-8}$  & $1.33$ & $10^{-14}$ & $1.72$ & $10^{-8}$  & $1.36$ & $10^{-6}$  & $1.24$ & $10^{-8}$  & $4.14$ & $10^{-9}$  & $5.20$ & $10^{-8}$  & $1.80$ & $10^{-11}$ & $2.81$ & $10^{-11}$ \\
        $^{62}$Zn & $2.16$ & $10^{-5}$  & $3.45$ & $10^{-5}$  & $5.21$ & $10^{-5}$  & $5.97$ & $10^{-5}$  & $7.78$ & $10^{-5}$  & $1.02$ & $10^{-4}$  & $1.28$ & $10^{-4}$  & $1.08$ & $10^{-4}$  & $9.15$ & $10^{-5}$  & $1.20$ & $10^{-4}$  & $9.65$ & $10^{-5}$  & $9.65$ & $10^{-5}$  & $9.16$ & $10^{-5}$  & $9.52$ & $10^{-5}$  \\
        $^{65}$Zn & $4.65$ & $10^{-11}$ & $1.01$ & $10^{-10}$ & $1.55$ & $10^{-10}$ & $1.99$ & $10^{-10}$ & $3.13$ & $10^{-10}$ & $4.53$ & $10^{-10}$ & $3.65$ & $10^{-10}$ & $4.96$ & $10^{-10}$ & $1.14$ & $10^{-9}$  & $5.15$ & $10^{-10}$ & $4.36$ & $10^{-10}$ & $5.02$ & $10^{-10}$ & $4.20$ & $10^{-10}$ & $5.15$ & $10^{-10}$ \\
        $^{65}$Ga & $3.63$ & $10^{-9}$  & $5.90$ & $10^{-9}$  & $8.42$ & $10^{-9}$  & $9.39$ & $10^{-9}$  & $1.33$ & $10^{-8}$  & $2.09$ & $10^{-8}$  & $2.75$ & $10^{-8}$  & $2.13$ & $10^{-8}$  & $1.53$ & $10^{-8}$  & $2.32$ & $10^{-8}$  & $1.72$ & $10^{-8}$  & $1.65$ & $10^{-8}$  & $1.74$ & $10^{-8}$  & $1.95$ & $10^{-8}$  \\
        $^{68}$Ge & $5.91$ & $10^{-11}$ & $8.80$ & $10^{-11}$ & $1.27$ & $10^{-10}$ & $1.42$ & $10^{-10}$ & $1.83$ & $10^{-10}$ & $2.67$ & $10^{-10}$ & $3.30$ & $10^{-10}$ & $2.78$ & $10^{-10}$ & $2.14$ & $10^{-10}$ & $3.08$ & $10^{-10}$ & $2.33$ & $10^{-10}$ & $2.21$ & $10^{-10}$ & $2.22$ & $10^{-10}$ & $2.34$ & $10^{-10}$ \\
        \hline
      \end{tabular}
\begin{tabular}{@{}*{9}{lr@{$\,\times\,$}}l@{}}
      \hline
                & \multicolumn{2}{c}{N1def} & \multicolumn{2}{c}{N3def} & \multicolumn{2}{c}{N5def} & \multicolumn{2}{c}{N10def} & \multicolumn{2}{c}{N20def} & \multicolumn{2}{c}{N40def} & \multicolumn{2}{c}{N100Ldef} & \multicolumn{2}{c}{N100def} & \multicolumn{2}{c}{N100Hdef} \\
      \hline
      $M_\text{tot,b}$
                & $1.32$ & $10^{+0}$  & $1.21$ & $10^{+0}$  & $1.03$ & $10^{+0}$  & $9.26$ & $10^{-1}$  & $5.45$ & $10^{-1}$  & $1.90$ & $10^{-1}$  & $1.33$ & $10^{-1}$  & $9.0$  & $10^{-2}$  & $1.02$ & $10^{-1}$  \\
    % $^{1}$H   & $2.61$ & $10^{-16}$ & $5.75$ & $10^{-17}$ & $9.75$ & $10^{-17}$ & $8.79$ & $10^{-17}$ & $2.37$ & $10^{-17}$ & $6.94$ & $10^{-18}$ & $2.02$ & $10^{-17}$ & $2.24$ & $10^{-18}$ & $2.64$ & $10^{-20}$ \\
    % $^{2}$H   & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ \\
    % $^{3}$He  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+0}$  & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ & $0.00$ & $10^{+00}$ \\
      $^{4}$He  & $2.85$ & $10^{-5}$  & $9.64$ & $10^{-6}$  & $1.54$ & $10^{-5}$  & $1.66$ & $10^{-5}$  & $5.73$ & $10^{-6}$  & $1.14$ & $10^{-6}$  & $4.79$ & $10^{-6}$  & $5.71$ & $10^{-7}$  & $4.50$ & $10^{-8}$  \\
    % $^{6}$Li  & $2.64$ & $10^{-20}$ & $3.59$ & $10^{-20}$ & $3.83$ & $10^{-20}$ & $3.51$ & $10^{-20}$ & $2.28$ & $10^{-20}$ & $8.71$ & $10^{-21}$ & $2.93$ & $10^{-22}$ & $4.25$ & $10^{-21}$ & $5.80$ & $10^{-21}$ \\
    % $^{7}$Li  & $3.05$ & $10^{-18}$ & $4.84$ & $10^{-18}$ & $6.33$ & $10^{-18}$ & $5.50$ & $10^{-18}$ & $4.08$ & $10^{-18}$ & $1.73$ & $10^{-18}$ & $1.61$ & $10^{-20}$ & $1.24$ & $10^{-18}$ & $1.02$ & $10^{-18}$ \\
    % $^{9}$Be  & $1.31$ & $10^{-26}$ & $1.57$ & $10^{-26}$ & $1.52$ & $10^{-24}$ & $1.60$ & $10^{-24}$ & $9.79$ & $10^{-25}$ & $6.93$ & $10^{-25}$ & $9.17$ & $10^{-30}$ & $3.18$ & $10^{-25}$ & $2.73$ & $10^{-25}$ \\
    % $^{10}$B  & $4.86$ & $10^{-16}$ & $2.26$ & $10^{-16}$ & $3.07$ & $10^{-16}$ & $2.79$ & $10^{-16}$ & $4.84$ & $10^{-17}$ & $1.01$ & $10^{-17}$ & $2.72$ & $10^{-17}$ & $2.23$ & $10^{-17}$ & $3.85$ & $10^{-18}$ \\
    % $^{11}$B  & $5.33$ & $10^{-12}$ & $8.72$ & $10^{-12}$ & $2.76$ & $10^{-12}$ & $2.86$ & $10^{-12}$ & $1.98$ & $10^{-12}$ & $4.80$ & $10^{-13}$ & $1.85$ & $10^{-13}$ & $1.64$ & $10^{-13}$ & $2.14$ & $10^{-13}$ \\
      $^{12}$C  & $5.47$ & $10^{-1}$  & $4.97$ & $10^{-1}$  & $4.24$ & $10^{-1}$  & $3.69$ & $10^{-1}$  & $2.25$ & $10^{-1}$  & $7.99$ & $10^{-2}$  & $5.84$ & $10^{-2}$  & $3.92$ & $10^{-2}$  & $2.58$ & $10^{-2}$  \\
      $^{13}$C  & $1.96$ & $10^{-6}$  & $6.20$ & $10^{-6}$  & $8.31$ & $10^{-6}$  & $6.64$ & $10^{-6}$  & $4.58$ & $10^{-6}$  & $2.91$ & $10^{-6}$  & $2.56$ & $10^{-8}$  & $1.84$ & $10^{-6}$  & $7.93$ & $10^{-7}$  \\
      $^{14}$N  & $3.19$ & $10^{-4}$  & $2.40$ & $10^{-4}$  & $1.62$ & $10^{-4}$  & $1.55$ & $10^{-4}$  & $1.15$ & $10^{-4}$  & $4.77$ & $10^{-5}$  & $1.98$ & $10^{-6}$  & $1.40$ & $10^{-5}$  & $2.33$ & $10^{-5}$  \\
      $^{15}$N  & $6.38$ & $10^{-7}$  & $4.70$ & $10^{-7}$  & $3.43$ & $10^{-7}$  & $3.27$ & $10^{-7}$  & $2.44$ & $10^{-7}$  & $1.08$ & $10^{-7}$  & $3.16$ & $10^{-9}$  & $2.70$ & $10^{-8}$  & $6.99$ & $10^{-8}$  \\
      $^{16}$O  & $6.22$ & $10^{-1}$  & $5.78$ & $10^{-1}$  & $4.86$ & $10^{-1}$  & $4.32$ & $10^{-1}$  & $2.61$ & $10^{-1}$  & $9.21$ & $10^{-2}$  & $6.37$ & $10^{-2}$  & $4.37$ & $10^{-2}$  & $4.62$ & $10^{-2}$  \\
      $^{17}$O  & $3.68$ & $10^{-5}$  & $2.91$ & $10^{-5}$  & $1.89$ & $10^{-5}$  & $1.79$ & $10^{-5}$  & $1.37$ & $10^{-5}$  & $5.27$ & $10^{-6}$  & $2.86$ & $10^{-7}$  & $2.17$ & $10^{-6}$  & $2.43$ & $10^{-6}$  \\
      $^{18}$O  & $1.81$ & $10^{-6}$  & $1.21$ & $10^{-6}$  & $9.46$ & $10^{-7}$  & $8.92$ & $10^{-7}$  & $6.65$ & $10^{-7}$  & $3.26$ & $10^{-7}$  & $5.10$ & $10^{-9}$  & $7.95$ & $10^{-8}$  & $1.86$ & $10^{-7}$  \\
      $^{19}$F  & $1.24$ & $10^{-8}$  & $8.91$ & $10^{-9}$  & $6.90$ & $10^{-9}$  & $6.55$ & $10^{-9}$  & $4.90$ & $10^{-9}$  & $2.31$ & $10^{-9}$  & $4.26$ & $10^{-11}$ & $5.42$ & $10^{-10}$ & $1.69$ & $10^{-9}$  \\
      $^{20}$Ne & $4.48$ & $10^{-2}$  & $4.61$ & $10^{-2}$  & $3.45$ & $10^{-2}$  & $3.60$ & $10^{-2}$  & $2.35$ & $10^{-2}$  & $8.72$ & $10^{-3}$  & $7.35$ & $10^{-4}$  & $2.02$ & $10^{-3}$  & $1.81$ & $10^{-2}$  \\
      $^{21}$Ne & $5.27$ & $10^{-5}$  & $4.04$ & $10^{-5}$  & $2.98$ & $10^{-5}$  & $2.86$ & $10^{-5}$  & $2.13$ & $10^{-5}$  & $9.90$ & $10^{-6}$  & $2.23$ & $10^{-7}$  & $2.33$ & $10^{-6}$  & $5.84$ & $10^{-6}$  \\
      $^{22}$Ne & $2.42$ & $10^{-2}$  & $2.23$ & $10^{-2}$  & $1.96$ & $10^{-2}$  & $1.68$ & $10^{-2}$  & $9.96$ & $10^{-3}$  & $3.40$ & $10^{-3}$  & $3.04$ & $10^{-3}$  & $1.88$ & $10^{-3}$  & $9.28$ & $10^{-4}$  \\
      $^{23}$Na & $2.81$ & $10^{-3}$  & $2.26$ & $10^{-3}$  & $1.71$ & $10^{-3}$  & $1.64$ & $10^{-3}$  & $1.22$ & $10^{-3}$  & $5.50$ & $10^{-4}$  & $1.50$ & $10^{-5}$  & $1.37$ & $10^{-4}$  & $4.31$ & $10^{-4}$  \\
      $^{24}$Mg & $1.01$ & $10^{-2}$  & $1.43$ & $10^{-2}$  & $9.25$ & $10^{-3}$  & $1.07$ & $10^{-2}$  & $5.44$ & $10^{-3}$  & $1.39$ & $10^{-3}$  & $6.64$ & $10^{-4}$  & $5.58$ & $10^{-4}$  & $5.08$ & $10^{-3}$  \\
      $^{25}$Mg & $2.86$ & $10^{-3}$  & $2.38$ & $10^{-3}$  & $1.74$ & $10^{-3}$  & $1.69$ & $10^{-3}$  & $1.24$ & $10^{-3}$  & $5.41$ & $10^{-4}$  & $1.87$ & $10^{-5}$  & $1.22$ & $10^{-4}$  & $4.16$ & $10^{-4}$  \\
      $^{26}$Mg & $2.90$ & $10^{-3}$  & $2.69$ & $10^{-3}$  & $1.93$ & $10^{-3}$  & $1.90$ & $10^{-3}$  & $1.35$ & $10^{-3}$  & $5.56$ & $10^{-4}$  & $2.55$ & $10^{-5}$  & $1.10$ & $10^{-4}$  & $5.52$ & $10^{-4}$  \\
      $^{27}$Al & $2.44$ & $10^{-3}$  & $2.68$ & $10^{-3}$  & $1.98$ & $10^{-3}$  & $2.08$ & $10^{-3}$  & $1.32$ & $10^{-3}$  & $4.56$ & $10^{-4}$  & $5.35$ & $10^{-5}$  & $1.08$ & $10^{-4}$  & $1.04$ & $10^{-3}$  \\
      $^{28}$Si & $1.15$ & $10^{-2}$  & $1.16$ & $10^{-2}$  & $1.40$ & $10^{-2}$  & $1.73$ & $10^{-2}$  & $5.68$ & $10^{-3}$  & $7.55$ & $10^{-4}$  & $1.90$ & $10^{-3}$  & $7.68$ & $10^{-4}$  & $1.69$ & $10^{-3}$  \\
      $^{29}$Si & $7.17$ & $10^{-4}$  & $9.75$ & $10^{-4}$  & $5.88$ & $10^{-4}$  & $6.69$ & $10^{-4}$  & $3.43$ & $10^{-4}$  & $8.78$ & $10^{-5}$  & $3.97$ & $10^{-5}$  & $3.15$ & $10^{-5}$  & $2.59$ & $10^{-4}$  \\
      $^{30}$Si & $6.09$ & $10^{-4}$  & $9.99$ & $10^{-4}$  & $5.82$ & $10^{-4}$  & $7.08$ & $10^{-4}$  & $2.96$ & $10^{-4}$  & $5.16$ & $10^{-5}$  & $6.56$ & $10^{-5}$  & $3.49$ & $10^{-5}$  & $2.26$ & $10^{-4}$  \\
      $^{31}$P  & $1.52$ & $10^{-4}$  & $2.54$ & $10^{-4}$  & $1.49$ & $10^{-4}$  & $1.86$ & $10^{-4}$  & $7.39$ & $10^{-5}$  & $1.11$ & $10^{-5}$  & $1.56$ & $10^{-5}$  & $8.53$ & $10^{-6}$  & $6.31$ & $10^{-5}$  \\
      $^{32}$S  & $3.04$ & $10^{-3}$  & $2.45$ & $10^{-3}$  & $3.79$ & $10^{-3}$  & $4.61$ & $10^{-3}$  & $1.34$ & $10^{-3}$  & $1.52$ & $10^{-4}$  & $5.36$ & $10^{-4}$  & $1.89$ & $10^{-4}$  & $1.69$ & $10^{-4}$  \\
      $^{33}$S  & $2.00$ & $10^{-5}$  & $2.75$ & $10^{-5}$  & $2.66$ & $10^{-5}$  & $3.41$ & $10^{-5}$  & $1.10$ & $10^{-5}$  & $1.08$ & $10^{-6}$  & $3.50$ & $10^{-6}$  & $1.46$ & $10^{-6}$  & $2.30$ & $10^{-6}$  \\
      $^{34}$S  & $1.78$ & $10^{-4}$  & $1.78$ & $10^{-4}$  & $2.37$ & $10^{-4}$  & $2.97$ & $10^{-4}$  & $9.64$ & $10^{-5}$  & $9.71$ & $10^{-6}$  & $3.45$ & $10^{-5}$  & $1.37$ & $10^{-5}$  & $1.25$ & $10^{-5}$  \\
      $^{36}$S  & $3.56$ & $10^{-8}$  & $6.93$ & $10^{-8}$  & $3.33$ & $10^{-8}$  & $4.30$ & $10^{-8}$  & $1.42$ & $10^{-8}$  & $1.53$ & $10^{-9}$  & $5.84$ & $10^{-9}$  & $2.12$ & $10^{-9}$  & $3.61$ & $10^{-9}$  \\
      $^{35}$Cl & $1.38$ & $10^{-5}$  & $2.63$ & $10^{-5}$  & $1.82$ & $10^{-5}$  & $2.46$ & $10^{-5}$  & $7.69$ & $10^{-6}$  & $6.58$ & $10^{-7}$  & $2.31$ & $10^{-6}$  & $9.28$ & $10^{-7}$  & $1.43$ & $10^{-6}$  \\
      $^{37}$Cl & $1.25$ & $10^{-6}$  & $1.17$ & $10^{-6}$  & $1.83$ & $10^{-6}$  & $2.31$ & $10^{-6}$  & $7.04$ & $10^{-7}$  & $6.94$ & $10^{-8}$  & $2.01$ & $10^{-7}$  & $8.60$ & $10^{-8}$  & $8.35$ & $10^{-8}$  \\
      $^{36}$Ar & $4.12$ & $10^{-4}$  & $2.80$ & $10^{-4}$  & $4.79$ & $10^{-4}$  & $5.65$ & $10^{-4}$  & $1.57$ & $10^{-4}$  & $1.87$ & $10^{-5}$  & $6.78$ & $10^{-5}$  & $2.20$ & $10^{-5}$  & $1.78$ & $10^{-5}$  \\
      $^{38}$Ar & $7.05$ & $10^{-5}$  & $6.00$ & $10^{-5}$  & $1.04$ & $10^{-4}$  & $1.29$ & $10^{-4}$  & $4.08$ & $10^{-5}$  & $4.32$ & $10^{-6}$  & $1.29$ & $10^{-5}$  & $5.40$ & $10^{-6}$  & $4.66$ & $10^{-6}$  \\
      $^{40}$Ar & $6.95$ & $10^{-10}$ & $1.20$ & $10^{-9}$  & $1.03$ & $10^{-9}$  & $1.47$ & $10^{-9}$  & $4.54$ & $10^{-10}$ & $3.36$ & $10^{-11}$ & $1.14$ & $10^{-10}$ & $4.50$ & $10^{-11}$ & $5.06$ & $10^{-11}$ \\
      $^{39}$K  & $3.94$ & $10^{-6}$  & $3.73$ & $10^{-6}$  & $6.13$ & $10^{-6}$  & $7.99$ & $10^{-6}$  & $2.43$ & $10^{-6}$  & $2.29$ & $10^{-7}$  & $5.81$ & $10^{-7}$  & $2.58$ & $10^{-7}$  & $3.03$ & $10^{-7}$  \\
      $^{41}$K  & $1.91$ & $10^{-7}$  & $1.68$ & $10^{-7}$  & $2.88$ & $10^{-7}$  & $3.63$ & $10^{-7}$  & $1.09$ & $10^{-7}$  & $1.07$ & $10^{-8}$  & $2.81$ & $10^{-8}$  & $1.25$ & $10^{-8}$  & $1.41$ & $10^{-8}$  \\
      $^{40}$Ca & $3.28$ & $10^{-4}$  & $2.01$ & $10^{-4}$  & $3.49$ & $10^{-4}$  & $3.98$ & $10^{-4}$  & $1.06$ & $10^{-4}$  & $1.34$ & $10^{-5}$  & $5.08$ & $10^{-5}$  & $1.54$ & $10^{-5}$  & $1.18$ & $10^{-5}$  \\
      $^{42}$Ca & $1.57$ & $10^{-6}$  & $1.44$ & $10^{-6}$  & $2.54$ & $10^{-6}$  & $3.24$ & $10^{-6}$  & $9.90$ & $10^{-7}$  & $9.64$ & $10^{-8}$  & $2.43$ & $10^{-7}$  & $1.10$ & $10^{-7}$  & $1.27$ & $10^{-7}$  \\
      $^{43}$Ca & $6.50$ & $10^{-9}$  & $4.83$ & $10^{-9}$  & $7.32$ & $10^{-9}$  & $1.07$ & $10^{-8}$  & $3.38$ & $10^{-9}$  & $2.71$ & $10^{-10}$ & $3.96$ & $10^{-10}$ & $1.77$ & $10^{-10}$ & $3.80$ & $10^{-10}$ \\
      $^{44}$Ca & $2.92$ & $10^{-7}$  & $1.45$ & $10^{-7}$  & $2.39$ & $10^{-7}$  & $2.67$ & $10^{-7}$  & $6.80$ & $10^{-8}$  & $8.49$ & $10^{-9}$  & $3.11$ & $10^{-8}$  & $9.06$ & $10^{-9}$  & $7.66$ & $10^{-9}$  \\
      $^{46}$Ca & $1.03$ & $10^{-12}$ & $1.13$ & $10^{-12}$ & $1.68$ & $10^{-12}$ & $2.29$ & $10^{-12}$ & $6.90$ & $10^{-13}$ & $5.33$ & $10^{-14}$ & $1.34$ & $10^{-13}$ & $5.90$ & $10^{-14}$ & $1.85$ & $10^{-12}$ \\
      $^{48}$Ca & $1.57$ & $10^{-16}$ & $5.14$ & $10^{-16}$ & $7.66$ & $10^{-16}$ & $1.29$ & $10^{-15}$ & $3.85$ & $10^{-16}$ & $6.40$ & $10^{-17}$ & $2.18$ & $10^{-18}$ & $2.37$ & $10^{-17}$ & $3.11$ & $10^{-13}$ \\
      $^{45}$Sc & $5.81$ & $10^{-9}$  & $5.12$ & $10^{-9}$  & $8.61$ & $10^{-9}$  & $1.15$ & $10^{-8}$  & $3.34$ & $10^{-9}$  & $3.03$ & $10^{-10}$ & $6.67$ & $10^{-10}$ & $2.81$ & $10^{-10}$ & $4.36$ & $10^{-10}$ \\
      $^{46}$Ti & $6.56$ & $10^{-7}$  & $5.59$ & $10^{-7}$  & $9.76$ & $10^{-7}$  & $1.21$ & $10^{-6}$  & $3.64$ & $10^{-7}$  & $3.73$ & $10^{-8}$  & $1.04$ & $10^{-7}$  & $4.60$ & $10^{-8}$  & $4.87$ & $10^{-8}$  \\
      $^{47}$Ti & $2.38$ & $10^{-8}$  & $1.66$ & $10^{-8}$  & $2.80$ & $10^{-8}$  & $3.46$ & $10^{-8}$  & $1.02$ & $10^{-8}$  & $1.07$ & $10^{-9}$  & $3.00$ & $10^{-9}$  & $1.17$ & $10^{-9}$  & $1.21$ & $10^{-9}$  \\
      $^{48}$Ti & $7.84$ & $10^{-6}$  & $4.31$ & $10^{-6}$  & $7.23$ & $10^{-6}$  & $7.79$ & $10^{-6}$  & $1.83$ & $10^{-6}$  & $2.39$ & $10^{-7}$  & $9.09$ & $10^{-7}$  & $2.75$ & $10^{-7}$  & $2.24$ & $10^{-7}$  \\
      $^{49}$Ti & $6.39$ & $10^{-7}$  & $3.85$ & $10^{-7}$  & $6.15$ & $10^{-7}$  & $6.85$ & $10^{-7}$  & $1.57$ & $10^{-7}$  & $2.11$ & $10^{-8}$  & $7.23$ & $10^{-8}$  & $2.30$ & $10^{-8}$  & $2.19$ & $10^{-8}$  \\
      $^{50}$Ti & $6.38$ & $10^{-9}$  & $1.19$ & $10^{-8}$  & $1.92$ & $10^{-8}$  & $2.12$ & $10^{-8}$  & $8.43$ & $10^{-9}$  & $3.70$ & $10^{-9}$  & $1.13$ & $10^{-12}$ & $7.33$ & $10^{-10}$ & $2.54$ & $10^{-7}$  \\
      $^{50}$V  & $1.72$ & $10^{-10}$ & $3.93$ & $10^{-10}$ & $3.64$ & $10^{-10}$ & $4.14$ & $10^{-10}$ & $2.85$ & $10^{-10}$ & $6.55$ & $10^{-11}$ & $1.40$ & $10^{-11}$ & $8.39$ & $10^{-12}$ & $4.10$ & $10^{-11}$ \\
      $^{51}$V  & $2.99$ & $10^{-6}$  & $2.01$ & $10^{-6}$  & $2.91$ & $10^{-6}$  & $3.20$ & $10^{-6}$  & $7.11$ & $10^{-7}$  & $1.13$ & $10^{-7}$  & $2.89$ & $10^{-7}$  & $1.08$ & $10^{-7}$  & $2.02$ & $10^{-7}$  \\
      $^{50}$Cr & $1.17$ & $10^{-5}$  & $9.14$ & $10^{-6}$  & $1.35$ & $10^{-5}$  & $1.56$ & $10^{-5}$  & $3.97$ & $10^{-6}$  & $5.60$ & $10^{-7}$  & $1.54$ & $10^{-6}$  & $5.95$ & $10^{-7}$  & $4.86$ & $10^{-7}$  \\
      $^{52}$Cr & $2.60$ & $10^{-4}$  & $1.65$ & $10^{-4}$  & $2.45$ & $10^{-4}$  & $2.50$ & $10^{-4}$  & $5.55$ & $10^{-5}$  & $1.06$ & $10^{-5}$  & $2.36$ & $10^{-5}$  & $8.63$ & $10^{-6}$  & $1.15$ & $10^{-5}$  \\
      $^{53}$Cr & $4.12$ & $10^{-5}$  & $2.98$ & $10^{-5}$  & $3.95$ & $10^{-5}$  & $3.98$ & $10^{-5}$  & $8.38$ & $10^{-6}$  & $1.65$ & $10^{-6}$  & $3.03$ & $10^{-6}$  & $1.33$ & $10^{-6}$  & $1.49$ & $10^{-6}$  \\
      $^{54}$Cr & $2.77$ & $10^{-7}$  & $4.47$ & $10^{-7}$  & $6.26$ & $10^{-7}$  & $6.24$ & $10^{-7}$  & $2.46$ & $10^{-7}$  & $1.27$ & $10^{-7}$  & $1.23$ & $10^{-9}$  & $2.02$ & $10^{-8}$  & $2.68$ & $10^{-6}$  \\
      $^{55}$Mn & $5.75$ & $10^{-4}$  & $3.98$ & $10^{-4}$  & $4.89$ & $10^{-4}$  & $4.81$ & $10^{-4}$  & $9.10$ & $10^{-5}$  & $2.04$ & $10^{-5}$  & $3.22$ & $10^{-5}$  & $1.61$ & $10^{-5}$  & $1.27$ & $10^{-5}$  \\
      $^{54}$Fe & $3.34$ & $10^{-3}$  & $2.92$ & $10^{-3}$  & $3.38$ & $10^{-3}$  & $3.43$ & $10^{-3}$  & $6.93$ & $10^{-4}$  & $1.69$ & $10^{-4}$  & $1.94$ & $10^{-4}$  & $1.22$ & $10^{-4}$  & $7.98$ & $10^{-5}$  \\
      $^{56}$Fe & $3.29$ & $10^{-2}$  & $1.65$ & $10^{-2}$  & $2.28$ & $10^{-2}$  & $2.20$ & $10^{-2}$  & $4.61$ & $10^{-3}$  & $8.74$ & $10^{-4}$  & $2.62$ & $10^{-3}$  & $7.80$ & $10^{-4}$  & $4.24$ & $10^{-4}$  \\
      $^{57}$Fe & $1.06$ & $10^{-3}$  & $5.55$ & $10^{-4}$  & $7.13$ & $10^{-4}$  & $6.93$ & $10^{-4}$  & $1.44$ & $10^{-4}$  & $3.03$ & $10^{-5}$  & $7.66$ & $10^{-5}$  & $2.46$ & $10^{-5}$  & $1.24$ & $10^{-5}$  \\
      $^{58}$Fe & $2.11$ & $10^{-6}$  & $2.90$ & $10^{-6}$  & $4.34$ & $10^{-6}$  & $4.40$ & $10^{-6}$  & $1.55$ & $10^{-6}$  & $9.94$ & $10^{-7}$  & $3.34$ & $10^{-10}$ & $1.26$ & $10^{-7}$  & $9.30$ & $10^{-6}$  \\
      $^{59}$Co & $1.58$ & $10^{-5}$  & $1.48$ & $10^{-5}$  & $1.78$ & $10^{-5}$  & $1.52$ & $10^{-5}$  & $4.22$ & $10^{-6}$  & $1.31$ & $10^{-6}$  & $1.14$ & $10^{-6}$  & $4.77$ & $10^{-7}$  & $5.79$ & $10^{-7}$  \\
      $^{58}$Ni & $3.32$ & $10^{-3}$  & $2.21$ & $10^{-3}$  & $2.61$ & $10^{-3}$  & $2.56$ & $10^{-3}$  & $5.48$ & $10^{-4}$  & $1.39$ & $10^{-4}$  & $2.17$ & $10^{-4}$  & $9.63$ & $10^{-5}$  & $4.13$ & $10^{-5}$  \\
      $^{60}$Ni & $1.21$ & $10^{-4}$  & $1.43$ & $10^{-4}$  & $1.68$ & $10^{-4}$  & $1.28$ & $10^{-4}$  & $3.92$ & $10^{-5}$  & $1.45$ & $10^{-5}$  & $6.62$ & $10^{-6}$  & $4.03$ & $10^{-6}$  & $5.04$ & $10^{-6}$  \\
      $^{61}$Ni & $2.23$ & $10^{-6}$  & $8.90$ & $10^{-7}$  & $1.25$ & $10^{-6}$  & $1.28$ & $10^{-6}$  & $4.21$ & $10^{-7}$  & $1.12$ & $10^{-7}$  & $3.01$ & $10^{-7}$  & $3.78$ & $10^{-8}$  & $5.38$ & $10^{-8}$  \\
      $^{62}$Ni & $1.76$ & $10^{-5}$  & $7.97$ & $10^{-6}$  & $1.19$ & $10^{-5}$  & $1.24$ & $10^{-5}$  & $4.13$ & $10^{-6}$  & $1.47$ & $10^{-6}$  & $2.53$ & $10^{-6}$  & $3.71$ & $10^{-7}$  & $3.45$ & $10^{-6}$  \\
      $^{64}$Ni & $1.13$ & $10^{-9}$  & $1.62$ & $10^{-9}$  & $2.53$ & $10^{-9}$  & $2.92$ & $10^{-9}$  & $1.05$ & $10^{-9}$  & $4.63$ & $10^{-10}$ & $5.08$ & $10^{-17}$ & $8.42$ & $10^{-11}$ & $2.21$ & $10^{-8}$  \\
    \end{tabular}
  \end{minipage}
\end{table*}
\begin{table*}
  \centering
  \begin{minipage}{493pt}
    \contcaption{}
    \begin{tabular}{@{}*{9}{lr@{$\,\times\,$}}l@{}}
      \hline
                & \multicolumn{2}{c}{N1def} & \multicolumn{2}{c}{N3def} & \multicolumn{2}{c}{N5def} & \multicolumn{2}{c}{N10def} & \multicolumn{2}{c}{N20def} & \multicolumn{2}{c}{N40def} & \multicolumn{2}{c}{N100Ldef} & \multicolumn{2}{c}{N100def} & \multicolumn{2}{c}{N100Hdef} \\
      \hline
      $^{63}$Cu & $1.84$ & $10^{-8}$  & $1.01$ & $10^{-8}$  & $1.28$ & $10^{-8}$  & $1.18$ & $10^{-8}$  & $3.78$ & $10^{-9}$  & $1.28$ & $10^{-9}$  & $1.85$ & $10^{-9}$  & $3.31$ & $10^{-10}$ & $2.89$ & $10^{-9}$  \\
      $^{65}$Cu & $8.13$ & $10^{-9}$  & $2.12$ & $10^{-9}$  & $2.94$ & $10^{-9}$  & $2.82$ & $10^{-9}$  & $9.83$ & $10^{-10}$ & $2.15$ & $10^{-10}$ & $7.57$ & $10^{-10}$ & $6.17$ & $10^{-11}$ & $3.53$ & $10^{-10}$ \\
      $^{64}$Zn & $9.71$ & $10^{-8}$  & $3.30$ & $10^{-8}$  & $4.57$ & $10^{-8}$  & $4.20$ & $10^{-8}$  & $1.44$ & $10^{-8}$  & $3.00$ & $10^{-9}$  & $1.10$ & $10^{-8}$  & $9.82$ & $10^{-10}$ & $1.95$ & $10^{-10}$ \\
      $^{66}$Zn & $1.37$ & $10^{-7}$  & $4.44$ & $10^{-8}$  & $6.36$ & $10^{-8}$  & $6.02$ & $10^{-8}$  & $2.11$ & $10^{-8}$  & $4.32$ & $10^{-9}$  & $1.80$ & $10^{-8}$  & $1.45$ & $10^{-9}$  & $2.45$ & $10^{-10}$ \\
      $^{67}$Zn & $1.14$ & $10^{-10}$ & $3.24$ & $10^{-11}$ & $4.42$ & $10^{-11}$ & $3.97$ & $10^{-11}$ & $1.38$ & $10^{-11}$ & $2.82$ & $10^{-12}$ & $1.11$ & $10^{-11}$ & $8.53$ & $10^{-13}$ & $1.59$ & $10^{-12}$ \\
      $^{68}$Zn & $5.08$ & $10^{-11}$ & $2.08$ & $10^{-11}$ & $2.96$ & $10^{-11}$ & $2.79$ & $10^{-11}$ & $9.69$ & $10^{-12}$ & $2.49$ & $10^{-12}$ & $6.63$ & $10^{-12}$ & $6.37$ & $10^{-13}$ & $1.82$ & $10^{-11}$ \\
      $^{70}$Zn & $7.57$ & $10^{-17}$ & $1.12$ & $10^{-16}$ & $1.70$ & $10^{-16}$ & $2.31$ & $10^{-16}$ & $7.43$ & $10^{-17}$ & $2.04$ & $10^{-17}$ & $8.31$ & $10^{-29}$ & $4.83$ & $10^{-18}$ & $5.73$ & $10^{-15}$ \\
      $^{69}$Ga & $1.43$ & $10^{-14}$ & $1.28$ & $10^{-14}$ & $1.73$ & $10^{-14}$ & $1.94$ & $10^{-14}$ & $4.53$ & $10^{-15}$ & $2.91$ & $10^{-15}$ & $9.27$ & $10^{-17}$ & $2.56$ & $10^{-16}$ & $1.24$ & $10^{-14}$ \\
      $^{71}$Ga & $2.54$ & $10^{-16}$ & $1.54$ & $10^{-16}$ & $2.13$ & $10^{-16}$ & $2.24$ & $10^{-16}$ & $6.60$ & $10^{-17}$ & $2.41$ & $10^{-17}$ & $1.82$ & $10^{-17}$ & $3.73$ & $10^{-18}$ & $6.74$ & $10^{-16}$ \\
      $^{70}$Ge & $1.24$ & $10^{-14}$ & $1.16$ & $10^{-14}$ & $1.40$ & $10^{-14}$ & $1.37$ & $10^{-14}$ & $3.00$ & $10^{-15}$ & $1.85$ & $10^{-15}$ & $1.56$ & $10^{-18}$ & $1.89$ & $10^{-16}$ & $2.12$ & $10^{-15}$ \\
      \hline
    \end{tabular}
\begin{tabular}{@{}*{9}{lr@{$\,\times\,$}}l@{}}
      \hline
                & \multicolumn{2}{c}{N1def} & \multicolumn{2}{c}{N3def} & \multicolumn{2}{c}{N5def} & \multicolumn{2}{c}{N10def} & \multicolumn{2}{c}{N20def} & \multicolumn{2}{c}{N40def} & \multicolumn{2}{c}{N100Ldef} & \multicolumn{2}{c}{N100def} & \multicolumn{2}{c}{N100Hdef} \\
      \hline
      $M_\text{tot,b}$
                & $1.32$ & $10^{+0}$  & $1.21$ & $10^{+0}$  & $1.03$ & $10^{+0}$  & $9.26$ & $10^{-1}$  & $5.45$ & $10^{-1}$  & $1.90$ & $10^{-1}$  & $1.33$ & $10^{-1}$  & $9.0$  & $10^{-2}$  & $1.02$ & $10^{-1}$ \\
      $^{14}$C  & $2.41$ & $10^{-4}$  & $1.81$ & $10^{-4}$  & $1.22$ & $10^{-4}$  & $1.17$ & $10^{-4}$  & $8.67$ & $10^{-5}$  & $3.55$ & $10^{-5}$  & $1.51$ & $10^{-6}$  & $1.04$ & $10^{-5}$  & $1.72$ & $10^{-5}$  \\
      $^{22}$Na & $2.33$ & $10^{-7}$  & $2.08$ & $10^{-7}$  & $1.84$ & $10^{-7}$  & $1.77$ & $10^{-7}$  & $1.31$ & $10^{-7}$  & $6.23$ & $10^{-8}$  & $1.16$ & $10^{-9}$  & $1.19$ & $10^{-8}$  & $8.84$ & $10^{-8}$  \\
      $^{26}$Al & $3.29$ & $10^{-5}$  & $2.86$ & $10^{-5}$  & $2.42$ & $10^{-5}$  & $2.33$ & $10^{-5}$  & $1.77$ & $10^{-5}$  & $8.72$ & $10^{-6}$  & $1.41$ & $10^{-7}$  & $1.44$ & $10^{-6}$  & $7.74$ & $10^{-6}$  \\
      $^{32}$Si & $1.15$ & $10^{-7}$  & $1.19$ & $10^{-7}$  & $6.92$ & $10^{-8}$  & $6.69$ & $10^{-8}$  & $4.50$ & $10^{-8}$  & $1.70$ & $10^{-8}$  & $1.55$ & $10^{-9}$  & $3.29$ & $10^{-9}$  & $8.68$ & $10^{-9}$  \\
      $^{32}$P  & $5.28$ & $10^{-7}$  & $6.33$ & $10^{-7}$  & $3.92$ & $10^{-7}$  & $4.06$ & $10^{-7}$  & $2.38$ & $10^{-7}$  & $7.16$ & $10^{-8}$  & $1.82$ & $10^{-8}$  & $1.73$ & $10^{-8}$  & $1.55$ & $10^{-7}$  \\
      $^{33}$P  & $1.25$ & $10^{-7}$  & $1.58$ & $10^{-7}$  & $1.06$ & $10^{-7}$  & $1.16$ & $10^{-7}$  & $5.74$ & $10^{-8}$  & $1.57$ & $10^{-8}$  & $9.00$ & $10^{-9}$  & $5.60$ & $10^{-9}$  & $2.65$ & $10^{-8}$  \\
      $^{35}$S  & $8.80$ & $10^{-8}$  & $1.99$ & $10^{-7}$  & $1.01$ & $10^{-7}$  & $1.34$ & $10^{-7}$  & $4.46$ & $10^{-8}$  & $4.13$ & $10^{-9}$  & $1.45$ & $10^{-8}$  & $5.78$ & $10^{-9}$  & $1.98$ & $10^{-8}$  \\
      $^{36}$Cl & $7.35$ & $10^{-8}$  & $1.43$ & $10^{-7}$  & $8.59$ & $10^{-8}$  & $1.13$ & $10^{-7}$  & $3.68$ & $10^{-8}$  & $3.28$ & $10^{-9}$  & $1.30$ & $10^{-8}$  & $5.04$ & $10^{-9}$  & $8.68$ & $10^{-9}$  \\
      $^{37}$Ar & $1.20$ & $10^{-6}$  & $1.08$ & $10^{-6}$  & $1.76$ & $10^{-6}$  & $2.23$ & $10^{-6}$  & $6.77$ & $10^{-7}$  & $6.69$ & $10^{-8}$  & $1.91$ & $10^{-7}$  & $8.21$ & $10^{-8}$  & $7.94$ & $10^{-8}$  \\
      $^{39}$Ar & $9.22$ & $10^{-10}$ & $1.63$ & $10^{-9}$  & $1.36$ & $10^{-9}$  & $2.02$ & $10^{-9}$  & $6.97$ & $10^{-10}$ & $5.07$ & $10^{-11}$ & $1.33$ & $10^{-10}$ & $5.17$ & $10^{-11}$ & $7.67$ & $10^{-11}$ \\
      $^{40}$K  & $3.60$ & $10^{-9}$  & $6.21$ & $10^{-9}$  & $5.88$ & $10^{-9}$  & $8.75$ & $10^{-9}$  & $2.70$ & $10^{-9}$  & $1.92$ & $10^{-10}$ & $5.20$ & $10^{-10}$ & $2.19$ & $10^{-10}$ & $2.79$ & $10^{-10}$ \\
      $^{41}$Ca & $1.90$ & $10^{-7}$  & $1.67$ & $10^{-7}$  & $2.87$ & $10^{-7}$  & $3.62$ & $10^{-7}$  & $1.09$ & $10^{-7}$  & $1.07$ & $10^{-8}$  & $2.80$ & $10^{-8}$  & $1.25$ & $10^{-8}$  & $1.41$ & $10^{-8}$  \\
      $^{44}$Ti & $2.90$ & $10^{-7}$  & $1.44$ & $10^{-7}$  & $2.36$ & $10^{-7}$  & $2.63$ & $10^{-7}$  & $6.67$ & $10^{-8}$  & $8.38$ & $10^{-9}$  & $3.09$ & $10^{-8}$  & $8.97$ & $10^{-9}$  & $7.52$ & $10^{-9}$  \\
      $^{48}$V  & $5.53$ & $10^{-9}$  & $3.74$ & $10^{-9}$  & $6.30$ & $10^{-9}$  & $9.70$ & $10^{-9}$  & $3.11$ & $10^{-9}$  & $5.60$ & $10^{-10}$ & $5.02$ & $10^{-10}$ & $2.19$ & $10^{-10}$ & $5.76$ & $10^{-10}$ \\
      $^{49}$V  & $1.97$ & $10^{-8}$  & $1.35$ & $10^{-8}$  & $2.19$ & $10^{-8}$  & $2.67$ & $10^{-8}$  & $7.49$ & $10^{-9}$  & $9.90$ & $10^{-10}$ & $2.66$ & $10^{-9}$  & $9.58$ & $10^{-10}$ & $1.00$ & $10^{-9}$  \\
      $^{48}$Cr & $7.83$ & $10^{-6}$  & $4.30$ & $10^{-6}$  & $7.21$ & $10^{-6}$  & $7.76$ & $10^{-6}$  & $1.82$ & $10^{-6}$  & $2.37$ & $10^{-7}$  & $9.07$ & $10^{-7}$  & $2.74$ & $10^{-7}$  & $2.21$ & $10^{-7}$  \\
      $^{49}$Cr & $6.19$ & $10^{-7}$  & $3.71$ & $10^{-7}$  & $5.93$ & $10^{-7}$  & $6.58$ & $10^{-7}$  & $1.49$ & $10^{-7}$  & $2.01$ & $10^{-8}$  & $6.96$ & $10^{-8}$  & $2.21$ & $10^{-8}$  & $2.04$ & $10^{-8}$  \\
      $^{51}$Cr & $3.05$ & $10^{-7}$  & $2.92$ & $10^{-7}$  & $4.13$ & $10^{-7}$  & $4.49$ & $10^{-7}$  & $1.30$ & $10^{-7}$  & $2.10$ & $10^{-8}$  & $3.87$ & $10^{-8}$  & $1.76$ & $10^{-8}$  & $1.62$ & $10^{-8}$  \\
      $^{51}$Mn & $2.67$ & $10^{-6}$  & $1.70$ & $10^{-6}$  & $2.46$ & $10^{-6}$  & $2.71$ & $10^{-6}$  & $5.69$ & $10^{-7}$  & $8.43$ & $10^{-8}$  & $2.50$ & $10^{-7}$  & $8.98$ & $10^{-8}$  & $8.57$ & $10^{-8}$  \\
      $^{52}$Mn & $3.81$ & $10^{-7}$  & $2.22$ & $10^{-7}$  & $3.34$ & $10^{-7}$  & $4.10$ & $10^{-7}$  & $1.11$ & $10^{-7}$  & $1.86$ & $10^{-8}$  & $3.70$ & $10^{-8}$  & $1.36$ & $10^{-8}$  & $1.93$ & $10^{-8}$  \\
      $^{53}$Mn & $8.12$ & $10^{-6}$  & $8.70$ & $10^{-6}$  & $1.06$ & $10^{-5}$  & $9.64$ & $10^{-6}$  & $2.60$ & $10^{-6}$  & $6.73$ & $10^{-7}$  & $5.88$ & $10^{-7}$  & $3.51$ & $10^{-7}$  & $3.99$ & $10^{-7}$  \\
      $^{54}$Mn & $7.35$ & $10^{-8}$  & $1.27$ & $10^{-7}$  & $1.22$ & $10^{-7}$  & $9.59$ & $10^{-8}$  & $4.43$ & $10^{-8}$  & $1.61$ & $10^{-8}$  & $1.23$ & $10^{-9}$  & $2.85$ & $10^{-9}$  & $1.39$ & $10^{-8}$  \\
      $^{52}$Fe & $2.44$ & $10^{-4}$  & $1.42$ & $10^{-4}$  & $2.18$ & $10^{-4}$  & $2.28$ & $10^{-4}$  & $4.80$ & $10^{-5}$  & $6.94$ & $10^{-6}$  & $2.30$ & $10^{-5}$  & $7.84$ & $10^{-6}$  & $6.51$ & $10^{-6}$  \\
      $^{53}$Fe & $3.30$ & $10^{-5}$  & $2.09$ & $10^{-5}$  & $2.86$ & $10^{-5}$  & $3.00$ & $10^{-5}$  & $5.72$ & $10^{-6}$  & $9.34$ & $10^{-7}$  & $2.44$ & $10^{-6}$  & $9.73$ & $10^{-7}$  & $8.13$ & $10^{-7}$  \\
      $^{55}$Fe & $3.83$ & $10^{-5}$  & $6.13$ & $10^{-5}$  & $6.96$ & $10^{-5}$  & $5.54$ & $10^{-5}$  & $1.54$ & $10^{-5}$  & $5.03$ & $10^{-6}$  & $1.10$ & $10^{-6}$  & $1.76$ & $10^{-6}$  & $2.05$ & $10^{-6}$  \\
      $^{59}$Fe & $7.60$ & $10^{-11}$ & $1.08$ & $10^{-10}$ & $1.70$ & $10^{-10}$ & $1.91$ & $10^{-10}$ & $6.74$ & $10^{-11}$ & $3.12$ & $10^{-11}$ & $2.75$ & $10^{-18}$ & $5.45$ & $10^{-12}$ & $1.10$ & $10^{-9}$  \\
      $^{60}$Fe & $1.21$ & $10^{-11}$ & $2.03$ & $10^{-11}$ & $3.17$ & $10^{-11}$ & $3.89$ & $10^{-11}$ & $1.42$ & $10^{-11}$ & $5.10$ & $10^{-12}$ & $4.71$ & $10^{-21}$ & $1.11$ & $10^{-12}$ & $6.17$ & $10^{-10}$ \\
      $^{55}$Co & $5.36$ & $10^{-4}$  & $3.36$ & $10^{-4}$  & $4.18$ & $10^{-4}$  & $4.24$ & $10^{-4}$  & $7.52$ & $10^{-5}$  & $1.51$ & $10^{-5}$  & $3.11$ & $10^{-5}$  & $1.43$ & $10^{-5}$  & $9.50$ & $10^{-6}$  \\
      $^{56}$Co & $5.46$ & $10^{-6}$  & $4.66$ & $10^{-6}$  & $5.27$ & $10^{-6}$  & $6.44$ & $10^{-6}$  & $2.29$ & $10^{-6}$  & $3.94$ & $10^{-7}$  & $2.42$ & $10^{-7}$  & $1.60$ & $10^{-7}$  & $2.48$ & $10^{-7}$  \\
      $^{57}$Co & $1.76$ & $10^{-5}$  & $2.88$ & $10^{-5}$  & $3.24$ & $10^{-5}$  & $2.49$ & $10^{-5}$  & $6.81$ & $10^{-6}$  & $2.38$ & $10^{-6}$  & $2.18$ & $10^{-7}$  & $7.47$ & $10^{-7}$  & $8.62$ & $10^{-7}$  \\
      $^{58}$Co & $9.90$ & $10^{-8}$  & $1.68$ & $10^{-7}$  & $1.68$ & $10^{-7}$  & $1.21$ & $10^{-7}$  & $4.97$ & $10^{-8}$  & $1.50$ & $10^{-8}$  & $3.22$ & $10^{-10}$ & $3.54$ & $10^{-9}$  & $6.94$ & $10^{-9}$  \\
      $^{60}$Co & $5.65$ & $10^{-10}$ & $6.93$ & $10^{-10}$ & $1.00$ & $10^{-9}$  & $1.06$ & $10^{-9}$  & $3.16$ & $10^{-10}$ & $2.11$ & $10^{-10}$ & $1.46$ & $10^{-15}$ & $2.23$ & $10^{-11}$ & $1.31$ & $10^{-9}$  \\
      $^{56}$Ni & $3.25$ & $10^{-2}$  & $1.59$ & $10^{-2}$  & $2.21$ & $10^{-2}$  & $2.14$ & $10^{-2}$  & $4.45$ & $10^{-3}$  & $7.97$ & $10^{-4}$  & $2.62$ & $10^{-3}$  & $7.63$ & $10^{-4}$  & $3.79$ & $10^{-4}$  \\
      $^{57}$Ni & $1.05$ & $10^{-3}$  & $5.25$ & $10^{-4}$  & $6.79$ & $10^{-4}$  & $6.67$ & $10^{-4}$  & $1.37$ & $10^{-4}$  & $2.76$ & $10^{-5}$  & $7.64$ & $10^{-5}$  & $2.39$ & $10^{-5}$  & $1.08$ & $10^{-5}$  \\
      $^{59}$Ni & $1.12$ & $10^{-5}$  & $1.30$ & $10^{-5}$  & $1.51$ & $10^{-5}$  & $1.24$ & $10^{-5}$  & $3.37$ & $10^{-6}$  & $1.06$ & $10^{-6}$  & $6.37$ & $10^{-7}$  & $3.95$ & $10^{-7}$  & $3.24$ & $10^{-7}$  \\
      $^{63}$Ni & $5.10$ & $10^{-10}$ & $6.30$ & $10^{-10}$ & $9.60$ & $10^{-10}$ & $1.05$ & $10^{-9}$  & $3.36$ & $10^{-10}$ & $1.92$ & $10^{-10}$ & $1.38$ & $10^{-17}$ & $2.60$ & $10^{-11}$ & $2.45$ & $10^{-9}$  \\
      $^{62}$Zn & $1.54$ & $10^{-5}$  & $5.32$ & $10^{-6}$  & $8.05$ & $10^{-6}$  & $8.48$ & $10^{-6}$  & $2.94$ & $10^{-6}$  & $5.80$ & $10^{-7}$  & $2.53$ & $10^{-6}$  & $2.83$ & $10^{-7}$  & $3.07$ & $10^{-8}$  \\
      $^{65}$Zn & $3.24$ & $10^{-10}$ & $8.03$ & $10^{-11}$ & $1.16$ & $10^{-10}$ & $1.01$ & $10^{-10}$ & $3.67$ & $10^{-11}$ & $7.95$ & $10^{-12}$ & $3.20$ & $10^{-11}$ & $2.35$ & $10^{-12}$ & $6.86$ & $10^{-13}$ \\
      $^{65}$Ga & $7.43$ & $10^{-9}$  & $1.83$ & $10^{-9}$  & $2.57$ & $10^{-9}$  & $2.42$ & $10^{-9 }$ & $8.66$ & $10^{-10}$ & $1.67$ & $10^{-10}$ & $7.17$ & $10^{-10}$ & $5.41$ & $10^{-11}$ & $2.65$ & $10^{-12}$ \\
      $^{68}$Ge & $4.79$ & $10^{-11}$ & $1.74$ & $10^{-11}$ & $2.45$ & $10^{-11}$ & $2.21$ & $10^{-11}$ & $7.88$ & $10^{-12}$ & $1.59$ & $10^{-12}$ & $6.63$ & $10^{-12}$ & $5.06$ & $10^{-13}$ & $2.57$ & $10^{-14}$ \\
      \hline
    \end{tabular}
